Transportation to random zeroes by the gradient flow

We consider the zeroes of a random Gaussian Entire Function f and show that their basins under the gradient flow of the random potential U partition the complex plane into domains of equal area. We find three characteristic exponents 1, 8/5, and 4 of this random partition: the probability that the diameter of a particular basin is greater than R is exponentially small in R; the probability that a given point z lies at a distance larger than R from the zero it is attracted to decays as exp(-R^{8/5}); and the probability that, after throwing away 1% of the area of the basin, its diameter is still larger than R decays as exp(-R^4). We also introduce a combinatorial procedure that modifies a small portion of each basin in such a way that the probability that the diameter of a particular modified basin is greater than R decays only slightly slower than exp(-cR^4).

==> 10.eepic <==
\setlength{\unitlength}{0.00069991in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6099,2064)(0,-10)
\path(12,2037)(2037,2037)(2037,12)
	(12,12)(12,2037)
\path(1137,912)(2037,912)(2037,12)
	(1137,12)(1137,912)
\blacken\path(1932.000,1077.000)(1812.000,1047.000)(1932.000,1017.000)(1896.000,1047.000)(1932.000,1077.000)
\path(1812,1047)(2487,1047)(2622,867)
\blacken\path(1932.000,402.000)(1812.000,372.000)(1932.000,342.000)(1896.000,372.000)(1932.000,402.000)
\path(1812,372)(2487,372)(2622,597)
\path(4062,2037)(6087,2037)(6087,12)
	(4062,12)(4062,2037)
\path(5187,912)(6087,912)(6087,12)
	(5187,12)(5187,912)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(5187,912)(5502,912)(5502,12)
	(5187,12)(5187,912)
\path(5187,912)(5502,912)(5502,12)
	(5187,12)(5187,912)
\path(4962,1812)(4962,1632)
\blacken\path(1971.982,1812.596)(1857.000,1767.000)(1979.912,1753.123)(1940.263,1778.102)(1971.982,1812.596)
\path(1857,1767)(2532,1857)(2802,1857)
\shade\path(1100,1827)(1133,1825)(1165,1824)
	(1198,1822)(1231,1819)(1265,1817)
	(1298,1814)(1331,1811)(1365,1808)
	(1398,1805)(1431,1802)(1464,1798)
	(1497,1794)(1529,1790)(1561,1786)
	(1592,1782)(1622,1778)(1651,1774)
	(1679,1770)(1705,1765)(1731,1761)
	(1755,1757)(1778,1753)(1799,1749)
	(1819,1745)(1838,1741)(1855,1737)
	(1872,1733)(1887,1729)(1897,1727)
	(1906,1725)(1914,1722)(1923,1720)
	(1931,1717)(1938,1715)(1945,1713)
	(1952,1710)(1958,1708)(1963,1705)
	(1969,1703)(1973,1701)(1977,1698)
	(1981,1696)(1984,1694)(1986,1691)
	(1988,1689)(1990,1687)(1991,1685)
	(1991,1682)(1990,1680)(1989,1678)
	(1988,1676)(1985,1674)(1982,1672)
	(1979,1670)(1975,1668)(1970,1666)
	(1965,1664)(1959,1663)(1953,1661)
	(1946,1660)(1939,1658)(1931,1657)
	(1923,1655)(1914,1654)(1904,1653)
	(1894,1651)(1884,1650)(1873,1649)
	(1861,1648)(1850,1647)(1830,1646)
	(1810,1644)(1788,1643)(1765,1642)
	(1740,1641)(1714,1640)(1686,1639)
	(1657,1638)(1627,1637)(1595,1636)
	(1562,1635)(1528,1634)(1493,1634)
	(1458,1633)(1422,1632)(1386,1632)
	(1350,1631)(1313,1631)(1277,1630)
	(1242,1629)(1207,1629)(1172,1628)
	(1138,1628)(1105,1627)(1073,1627)
	(1041,1626)(1010,1625)(980,1624)
	(947,1624)(915,1623)(884,1622)
	(852,1621)(820,1620)(789,1619)
	(757,1618)(726,1616)(695,1615)
	(664,1614)(633,1613)(603,1612)
	(574,1611)(545,1609)(517,1608)
	(490,1607)(465,1606)(440,1605)
	(416,1605)(394,1604)(372,1603)
	(352,1603)(333,1603)(315,1602)
	(298,1602)(282,1602)(254,1602)
	(227,1603)(202,1604)(179,1606)
	(157,1608)(137,1611)(119,1615)
	(102,1619)(88,1624)(75,1629)
	(65,1635)(56,1641)(48,1647)
	(42,1654)(34,1665)(28,1678)
	(23,1691)(19,1706)(16,1721)
	(14,1736)(13,1750)(12,1762)
	(12,1773)(12,1782)(12,1787)
	(12,1791)(13,1795)(15,1799)
	(18,1802)(23,1804)(29,1807)
	(38,1809)(49,1811)(62,1812)
	(78,1814)(97,1815)(118,1816)
	(142,1817)(169,1818)(200,1819)
	(217,1820)(236,1821)(256,1822)
	(278,1823)(301,1823)(325,1824)
	(350,1825)(377,1826)(405,1827)
	(434,1828)(465,1829)(496,1829)
	(528,1830)(561,1831)(595,1831)
	(630,1832)(664,1832)(699,1833)
	(734,1833)(769,1833)(804,1833)
	(839,1833)(873,1833)(907,1832)
	(940,1832)(973,1831)(1005,1830)
	(1037,1829)(1068,1828)(1100,1827)
\path(1100,1827)(1133,1825)(1165,1824)
	(1198,1822)(1231,1819)(1265,1817)
	(1298,1814)(1331,1811)(1365,1808)
	(1398,1805)(1431,1802)(1464,1798)
	(1497,1794)(1529,1790)(1561,1786)
	(1592,1782)(1622,1778)(1651,1774)
	(1679,1770)(1705,1765)(1731,1761)
	(1755,1757)(1778,1753)(1799,1749)
	(1819,1745)(1838,1741)(1855,1737)
	(1872,1733)(1887,1729)(1897,1727)
	(1906,1725)(1914,1722)(1923,1720)
	(1931,1717)(1938,1715)(1945,1713)
	(1952,1710)(1958,1708)(1963,1705)
	(1969,1703)(1973,1701)(1977,1698)
	(1981,1696)(1984,1694)(1986,1691)
	(1988,1689)(1990,1687)(1991,1685)
	(1991,1682)(1990,1680)(1989,1678)
	(1988,1676)(1985,1674)(1982,1672)
	(1979,1670)(1975,1668)(1970,1666)
	(1965,1664)(1959,1663)(1953,1661)
	(1946,1660)(1939,1658)(1931,1657)
	(1923,1655)(1914,1654)(1904,1653)
	(1894,1651)(1884,1650)(1873,1649)
	(1861,1648)(1850,1647)(1830,1646)
	(1810,1644)(1788,1643)(1765,1642)
	(1740,1641)(1714,1640)(1686,1639)
	(1657,1638)(1627,1637)(1595,1636)
	(1562,1635)(1528,1634)(1493,1634)
	(1458,1633)(1422,1632)(1386,1632)
	(1350,1631)(1313,1631)(1277,1630)
	(1242,1629)(1207,1629)(1172,1628)
	(1138,1628)(1105,1627)(1073,1627)
	(1041,1626)(1010,1625)(980,1624)
	(947,1624)(915,1623)(884,1622)
	(852,1621)(820,1620)(789,1619)
	(757,1618)(726,1616)(695,1615)
	(664,1614)(633,1613)(603,1612)
	(574,1611)(545,1609)(517,1608)
	(490,1607)(465,1606)(440,1605)
	(416,1605)(394,1604)(372,1603)
	(352,1603)(333,1603)(315,1602)
	(298,1602)(282,1602)(254,1602)
	(227,1603)(202,1604)(179,1606)
	(157,1608)(137,1611)(119,1615)
	(102,1619)(88,1624)(75,1629)
	(65,1635)(56,1641)(48,1647)
	(42,1654)(34,1665)(28,1678)
	(23,1691)(19,1706)(16,1721)
	(14,1736)(13,1750)(12,1762)
	(12,1773)(12,1782)(12,1787)
	(12,1791)(13,1795)(15,1799)
	(18,1802)(23,1804)(29,1807)
	(38,1809)(49,1811)(62,1812)
	(78,1814)(97,1815)(118,1816)
	(142,1817)(169,1818)(200,1819)
	(217,1820)(236,1821)(256,1822)
	(278,1823)(301,1823)(325,1824)
	(350,1825)(377,1826)(405,1827)
	(434,1828)(465,1829)(496,1829)
	(528,1830)(561,1831)(595,1831)
	(630,1832)(664,1832)(699,1833)
	(734,1833)(769,1833)(804,1833)
	(839,1833)(873,1833)(907,1832)
	(940,1832)(973,1831)(1005,1830)
	(1037,1829)(1068,1828)(1100,1827)
\path(12,777)(13,778)(15,779)
	(18,781)(24,784)(32,789)
	(42,796)(55,804)(71,813)
	(89,824)(109,836)(132,849)
	(157,863)(183,877)(212,892)
	(242,908)(274,924)(307,940)
	(342,956)(379,972)(418,988)
	(460,1005)(505,1021)(552,1038)
	(603,1055)(658,1072)(716,1089)
	(778,1105)(844,1121)(912,1137)
	(973,1150)(1034,1161)(1094,1172)
	(1152,1181)(1209,1190)(1264,1197)
	(1316,1203)(1367,1209)(1416,1213)
	(1464,1217)(1510,1220)(1555,1223)
	(1599,1225)(1642,1227)(1684,1228)
	(1725,1229)(1764,1230)(1802,1230)
	(1839,1230)(1874,1230)(1907,1230)
	(1937,1230)(1965,1230)(1990,1229)
	(2012,1229)(2031,1228)(2046,1228)
	(2059,1228)(2068,1227)(2075,1227)
	(2079,1227)(2081,1227)(2082,1227)
\path(4062,822)(4062,823)(4063,824)
	(4065,827)(4067,831)(4070,837)
	(4075,845)(4081,854)(4088,865)
	(4097,877)(4107,891)(4119,906)
	(4133,921)(4148,937)(4165,954)
	(4184,971)(4205,988)(4228,1005)
	(4255,1023)(4284,1040)(4318,1058)
	(4355,1076)(4397,1094)(4445,1112)
	(4498,1130)(4557,1148)(4622,1165)
	(4692,1182)(4749,1194)(4808,1205)
	(4867,1215)(4925,1224)(4984,1232)
	(5041,1240)(5098,1246)(5153,1251)
	(5208,1256)(5262,1260)(5315,1263)
	(5367,1266)(5419,1269)(5470,1271)
	(5520,1272)(5570,1273)(5619,1274)
	(5667,1275)(5713,1275)(5758,1275)
	(5802,1275)(5843,1275)(5882,1275)
	(5918,1275)(5951,1274)(5980,1274)
	(6006,1274)(6028,1273)(6046,1273)
	(6060,1273)(6071,1272)(6078,1272)
	(6083,1272)(6086,1272)(6087,1272)
\path(12,237)(13,238)(16,239)
	(20,241)(27,245)(37,249)
	(50,256)(66,263)(85,272)
	(106,281)(129,292)(154,303)
	(181,314)(209,326)(239,338)
	(270,350)(302,362)(336,374)
	(372,386)(409,398)(449,409)
	(492,421)(537,432)(585,443)
	(635,453)(687,462)(743,471)
	(795,477)(843,482)(885,485)
	(920,486)(948,485)(971,484)
	(988,481)(1001,477)(1011,472)
	(1018,467)(1025,462)(1031,457)
	(1038,452)(1048,447)(1061,443)
	(1078,440)(1101,439)(1129,438)
	(1164,439)(1206,442)(1254,447)
	(1306,453)(1362,462)(1414,471)
	(1464,481)(1512,492)(1557,503)
	(1600,515)(1640,526)(1677,538)
	(1713,550)(1747,562)(1779,574)
	(1810,586)(1840,598)(1868,610)
	(1895,621)(1920,632)(1943,643)
	(1964,652)(1983,661)(1999,668)
	(2012,675)(2022,679)(2029,683)
	(2033,685)(2036,686)(2037,687)
\path(4062,237)(4063,238)(4066,239)
	(4070,241)(4077,245)(4087,249)
	(4100,256)(4116,263)(4135,272)
	(4156,281)(4179,292)(4204,303)
	(4231,314)(4259,326)(4289,338)
	(4320,350)(4352,362)(4386,374)
	(4422,386)(4459,398)(4499,409)
	(4542,421)(4587,432)(4635,443)
	(4685,453)(4737,462)(4793,471)
	(4845,477)(4893,482)(4935,485)
	(4970,486)(4998,485)(5021,484)
	(5038,481)(5051,477)(5061,472)
	(5068,467)(5075,462)(5081,457)
	(5088,452)(5098,447)(5111,443)
	(5128,440)(5151,439)(5179,438)
	(5214,439)(5256,442)(5304,447)
	(5356,453)(5412,462)(5464,471)
	(5514,481)(5562,492)(5607,503)
	(5650,515)(5690,526)(5727,538)
	(5763,550)(5797,562)(5829,574)
	(5860,586)(5890,598)(5918,610)
	(5945,621)(5970,632)(5993,643)
	(6014,652)(6033,661)(6049,668)
	(6062,675)(6072,679)(6079,683)
	(6083,685)(6086,686)(6087,687)
\path(5006,1816)(5035,1818)(5060,1820)
	(5081,1823)(5099,1825)(5114,1827)
	(5127,1829)(5139,1830)(5150,1831)
	(5162,1832)(5175,1832)(5190,1831)
	(5207,1829)(5228,1827)(5253,1823)
	(5270,1821)(5289,1818)(5310,1815)
	(5333,1812)(5358,1809)(5384,1805)
	(5412,1800)(5442,1796)(5472,1791)
	(5504,1786)(5537,1781)(5570,1775)
	(5603,1770)(5636,1764)(5668,1759)
	(5700,1753)(5731,1747)(5761,1742)
	(5789,1736)(5816,1731)(5842,1726)
	(5865,1721)(5887,1716)(5908,1711)
	(5918,1709)(5928,1706)(5938,1704)
	(5947,1701)(5956,1699)(5964,1696)
	(5972,1694)(5979,1691)(5986,1689)
	(5993,1686)(5999,1684)(6004,1682)
	(6009,1679)(6014,1677)(6018,1675)
	(6021,1672)(6024,1670)(6026,1668)
	(6028,1666)(6030,1664)(6030,1662)
	(6030,1660)(6030,1658)(6029,1656)
	(6027,1654)(6025,1652)(6022,1650)
	(6019,1649)(6015,1647)(6011,1646)
	(6006,1644)(6001,1643)(5995,1642)
	(5988,1641)(5981,1639)(5974,1638)
	(5966,1637)(5958,1636)(5949,1636)
	(5940,1635)(5931,1634)(5921,1634)
	(5910,1633)(5899,1632)(5879,1632)
	(5858,1631)(5835,1631)(5811,1631)
	(5785,1630)(5758,1631)(5730,1631)
	(5700,1631)(5669,1631)(5638,1632)
	(5605,1632)(5572,1632)(5539,1633)
	(5506,1634)(5473,1634)(5441,1635)
	(5409,1635)(5379,1636)(5349,1636)
	(5320,1636)(5293,1637)(5268,1637)
	(5244,1637)(5221,1637)(5200,1636)
	(5180,1636)(5154,1635)(5131,1634)
	(5109,1633)(5090,1631)(5071,1629)
	(5054,1627)(5037,1625)(5021,1622)
	(5006,1619)(4991,1617)(4975,1614)
	(4960,1611)(4944,1608)(4927,1605)
	(4909,1602)(4890,1600)(4870,1597)
	(4847,1595)(4828,1593)(4808,1591)
	(4786,1590)(4762,1588)(4737,1587)
	(4711,1586)(4683,1585)(4654,1584)
	(4624,1583)(4593,1583)(4562,1583)
	(4530,1583)(4499,1583)(4467,1584)
	(4436,1585)(4406,1586)(4377,1587)
	(4349,1589)(4323,1591)(4298,1593)
	(4274,1596)(4252,1599)(4232,1602)
	(4213,1606)(4192,1611)(4173,1617)
	(4156,1623)(4140,1629)(4126,1636)
	(4113,1644)(4102,1652)(4092,1661)
	(4083,1669)(4076,1678)(4070,1687)
	(4065,1696)(4061,1704)(4059,1712)
	(4057,1720)(4055,1728)(4055,1735)
	(4054,1741)(4054,1747)(4054,1752)
	(4054,1757)(4054,1762)(4055,1766)
	(4056,1770)(4057,1773)(4060,1776)
	(4063,1779)(4068,1781)(4074,1783)
	(4081,1785)(4090,1787)(4101,1788)
	(4113,1789)(4127,1790)(4143,1791)
	(4160,1792)(4180,1792)(4201,1793)
	(4225,1793)(4250,1794)(4272,1794)
	(4295,1795)(4320,1795)(4346,1795)
	(4374,1796)(4404,1797)(4434,1797)
	(4466,1798)(4500,1799)(4534,1799)
	(4568,1800)(4604,1801)(4639,1802)
	(4674,1803)(4709,1804)(4743,1805)
	(4776,1806)(4808,1807)(4838,1808)
	(4868,1809)(4895,1810)(4921,1811)
	(4945,1812)(4967,1814)(4987,1815)(5006,1816)
\put(2802,867){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}pieces of the}}}}
\put(2802,642){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}kernels 
$K_j$}}}}
\put(282,642){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(417,192){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(4332,687){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(4422,192){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(4287,1632){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(1317,147){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$S_i(Q)$}}}}
\put(5187,1677){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(2892,1812){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$T_i\cap 
Q$}}}}
\end{picture}
}


==> 11.eepic <==
\setlength{\unitlength}{0.00069991in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4074,4764)(0,-10)
\path(12,4737)(2037,4737)(2037,2712)
	(12,2712)(12,4737)
\path(2037,4737)(4062,4737)(4062,2712)
	(2037,2712)(2037,4737)
\path(12,2037)(2037,2037)(2037,12)
	(12,12)(12,2037)
\path(2037,2037)(4062,2037)(4062,12)
	(2037,12)(2037,2037)
\path(1137,3612)(2037,3612)(2037,2712)
	(1137,2712)(1137,3612)
\path(3162,3612)(4062,3612)(4062,2712)
	(3162,2712)(3162,3612)
\path(1137,912)(2037,912)(2037,12)
	(1137,12)(1137,912)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(1137,3612)(1452,3612)(1452,2712)
	(1137,2712)(1137,3612)
\path(1137,3612)(1452,3612)(1452,2712)
	(1137,2712)(1137,3612)
\shade\path(3162,3612)(3297,3612)(3297,2712)
	(3162,2712)(3162,3612)
\path(3162,3612)(3297,3612)(3297,2712)
	(3162,2712)(3162,3612)
\shade\path(3162,912)(3567,912)(3567,12)
	(3162,12)(3162,912)
\path(3162,912)(3567,912)(3567,12)
	(3162,12)(3162,912)
\path(1137,912)(1452,912)(1452,12)
	(1137,12)(1137,912)
\path(1137,642)(1452,642)
\path(3162,912)(4062,912)(4062,12)
	(3162,12)(3162,912)
\path(3837,3612)(3835,3611)(3830,3608)
	(3822,3603)(3809,3596)(3792,3586)
	(3771,3574)(3745,3558)(3716,3541)
	(3685,3521)(3652,3501)(3619,3478)
	(3586,3455)(3553,3432)(3522,3407)
	(3493,3383)(3466,3357)(3442,3331)
	(3421,3304)(3403,3277)(3390,3249)
	(3383,3220)(3381,3191)(3387,3162)
	(3399,3137)(3416,3114)(3438,3092)
	(3464,3073)(3493,3056)(3524,3041)
	(3557,3028)(3593,3016)(3630,3005)
	(3668,2996)(3708,2987)(3748,2979)
	(3788,2972)(3828,2966)(3866,2960)
	(3903,2955)(3937,2951)(3968,2947)
	(3995,2944)(4017,2942)(4035,2940)
	(4047,2938)(4055,2938)(4060,2937)(4062,2937)
\path(1452,3162)(1454,3163)(1457,3166)
	(1463,3171)(1473,3178)(1485,3187)
	(1499,3197)(1516,3209)(1535,3221)
	(1555,3233)(1576,3245)(1598,3257)
	(1622,3267)(1647,3277)(1674,3285)
	(1703,3291)(1735,3295)(1767,3297)
	(1803,3295)(1836,3290)(1865,3282)
	(1891,3272)(1915,3261)(1936,3248)
	(1956,3235)(1974,3221)(1990,3207)
	(2004,3194)(2016,3183)(2025,3174)
	(2032,3168)(2035,3164)(2037,3162)
\path(1452,462)(1454,464)(1457,468)
	(1464,474)(1473,483)(1485,494)
	(1499,507)(1515,521)(1533,535)
	(1553,548)(1574,561)(1598,572)
	(1624,582)(1653,590)(1686,595)
	(1722,597)(1754,595)(1786,591)
	(1815,585)(1842,577)(1867,567)
	(1891,557)(1913,545)(1934,533)
	(1954,521)(1973,509)(1990,497)
	(2004,487)(2016,478)(2026,471)
	(2032,466)(2035,463)(2037,462)
\path(3837,912)(3836,912)(3831,909)
	(3820,903)(3803,895)(3783,884)
	(3761,873)(3741,862)(3723,852)
	(3708,844)(3694,836)(3683,829)
	(3672,822)(3660,814)(3648,805)
	(3636,795)(3623,784)(3609,771)
	(3594,758)(3581,745)(3572,737)
	(3568,733)(3567,732)
\path(3567,327)(3568,327)(3571,326)
	(3579,324)(3592,321)(3609,317)
	(3629,312)(3649,307)(3669,303)
	(3688,299)(3706,295)(3722,291)
	(3738,288)(3754,285)(3770,282)
	(3784,279)(3799,277)(3816,274)
	(3834,271)(3854,268)(3877,264)
	(3902,261)(3929,257)(3957,252)
	(3985,248)(4011,244)(4033,241)
	(4048,239)(4058,238)(4061,237)(4062,237)
\put(1857,3432){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(1677,2892){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3837,3342){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(1272,732){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(1857,732){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(1812,192){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$b$}}}}
\put(3792,642){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$c$}}}}
\put(597,4062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Q_j$}}}}
\put(642,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Q_j$}}}}
\put(2577,4062){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Q_{j+1}$}}}}
\put(2667,1362){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Q_{j+1}$}}}}
\put(1272,237){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(3522,2802){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\put(3702,102){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$d$}}}}
\end{picture}
}


==> 3c.eepic <==
\setlength{\unitlength}{0.00078740in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2858,1626)(0,-10)
\put(1005,519){\ellipse{656}{656}}
\dashline{60.000}(915,1329)(1635,1014)(1860,1014)
\path(1740.000,984.000)(1860.000,1014.000)(1740.000,1044.000)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(1950,654)(2175,789)(2355,924)
	(2580,1194)(2670,1464)(2715,1599)
	(2445,1554)(2085,1464)(1860,1374)
	(1590,1239)(1725,1149)(1860,1014)
	(1950,879)(1950,789)(1950,654)
\path(1950,654)(2175,789)(2355,924)
	(2580,1194)(2670,1464)(2715,1599)
	(2445,1554)(2085,1464)(1860,1374)
	(1590,1239)(1725,1149)(1860,1014)
	(1950,879)(1950,789)(1950,654)
\path(1095,519)(1098,519)(1104,520)
	(1114,521)(1131,523)(1154,526)
	(1183,529)(1218,533)(1258,538)
	(1303,544)(1349,550)(1398,556)
	(1447,563)(1495,570)(1542,577)
	(1588,584)(1631,591)(1671,598)
	(1710,605)(1746,612)(1780,619)
	(1811,626)(1841,634)(1870,642)
	(1897,650)(1923,658)(1948,667)
	(1973,676)(1998,687)(2024,698)
	(2049,710)(2074,723)(2099,736)
	(2124,750)(2149,765)(2173,780)
	(2198,796)(2222,813)(2245,830)
	(2269,848)(2291,866)(2313,884)
	(2335,903)(2355,922)(2375,941)
	(2394,960)(2411,978)(2428,997)
	(2445,1015)(2460,1033)(2474,1051)
	(2488,1069)(2500,1087)(2513,1104)
	(2526,1125)(2539,1145)(2552,1167)
	(2563,1189)(2575,1212)(2587,1236)
	(2598,1262)(2609,1290)(2621,1319)
	(2633,1351)(2645,1383)(2656,1417)
	(2668,1451)(2679,1483)(2688,1514)
	(2697,1540)(2704,1562)(2709,1579)
	(2712,1590)(2714,1596)(2715,1599)
\path(1005,609)(1006,611)(1009,616)
	(1014,625)(1022,638)(1033,655)
	(1046,677)(1061,703)(1078,731)
	(1097,761)(1116,791)(1136,821)
	(1155,850)(1174,878)(1192,904)
	(1210,929)(1228,952)(1245,974)
	(1262,994)(1279,1013)(1296,1031)
	(1314,1048)(1331,1065)(1350,1081)
	(1368,1096)(1386,1111)(1405,1126)
	(1426,1141)(1447,1156)(1469,1171)
	(1491,1186)(1515,1201)(1540,1216)
	(1565,1231)(1591,1246)(1618,1261)
	(1645,1276)(1673,1290)(1701,1304)
	(1729,1317)(1756,1331)(1784,1343)
	(1812,1355)(1839,1367)(1866,1378)
	(1892,1389)(1918,1399)(1944,1408)
	(1970,1418)(1995,1426)(2020,1435)
	(2046,1443)(2072,1451)(2098,1459)
	(2126,1467)(2154,1475)(2184,1483)
	(2216,1491)(2249,1499)(2285,1507)
	(2322,1516)(2361,1525)(2401,1534)
	(2443,1543)(2484,1552)(2525,1560)
	(2564,1568)(2600,1576)(2632,1582)
	(2659,1588)(2681,1592)(2697,1595)
	(2707,1597)(2712,1598)(2715,1599)
\path(1455,1374)(1458,1372)(1463,1367)
	(1474,1358)(1488,1344)(1508,1327)
	(1530,1307)(1555,1285)(1581,1262)
	(1607,1239)(1631,1217)(1655,1196)
	(1676,1177)(1696,1159)(1714,1142)
	(1730,1127)(1745,1113)(1759,1099)
	(1772,1086)(1785,1074)(1800,1059)
	(1815,1043)(1829,1028)(1844,1012)
	(1857,996)(1871,980)(1884,963)
	(1896,946)(1907,930)(1917,913)
	(1927,897)(1935,881)(1942,865)
	(1948,850)(1953,834)(1958,819)
	(1961,803)(1964,787)(1965,770)
	(1966,751)(1967,730)(1966,707)
	(1965,681)(1963,654)(1961,625)
	(1958,597)(1956,570)(1953,549)
	(1952,533)(1951,523)(1950,520)(1950,519)
\put(1365,384){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\theta_1$}}}}
\put(960,429){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$a$}}}}
\put(915,879){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\theta_2$}}}}
\put(15,1374){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$I(t; 
\theta_1, \theta_2)$}}}}
\put(1905,384){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\partial 
D(t)$}}}}
\put(690,69){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$\partial 
D$}}}}
\end{picture}
}


==> 8a.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6356,2694)(0,-10)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2040,1508)(2040,1328)(2760,1328)
	(3435,1328)(3885,1328)(4110,1328)
	(4335,1283)(4650,1283)(5100,1238)
	(4740,1328)(4245,1373)(3705,1418)
	(3030,1463)(2445,1508)(2040,1508)
\path(2040,1508)(2040,1328)(2760,1328)
	(3435,1328)(3885,1328)(4110,1328)
	(4335,1283)(4650,1283)(5100,1238)
	(4740,1328)(4245,1373)(3705,1418)
	(3030,1463)(2445,1508)(2040,1508)
\shade\path(2040,968)(2040,923)(3300,923)
	(3840,923)(4290,923)(4695,878)
	(4965,833)(5055,833)(5055,878)
	(4650,923)(4290,968)(3840,1013)
	(2940,1013)(2040,1013)
\path(2040,968)(2040,923)(3300,923)
	(3840,923)(4290,923)(4695,878)
	(4965,833)(5055,833)(5055,878)
	(4650,923)(4290,968)(3840,1013)
	(2940,1013)(2040,1013)
\path(2040,1733)(2040,1463)
\path(2010.000,1583.000)(2040.000,1463.000)(2070.000,1583.000)
\path(2070.000,1253.000)(2040.000,1373.000)(2010.000,1253.000)
\path(2040,1373)(2040,1013)
\path(2010.000,1133.000)(2040.000,1013.000)(2070.000,1133.000)
\path(2070.000,803.000)(2040.000,923.000)(2010.000,803.000)
\path(2040,923)(2040,563)
\thicklines
\path(105,1373)(104,1373)(103,1373)
	(103,1372)(102,1372)(101,1372)
	(100,1372)(99,1372)(98,1371)
	(97,1371)(96,1371)(95,1371)
	(94,1370)(93,1370)(92,1370)
	(91,1369)(90,1369)(89,1369)
	(89,1368)(90,1368)(91,1367)
	(92,1367)(94,1367)(96,1367)
	(99,1367)(102,1367)(106,1367)
	(110,1367)(115,1368)(121,1368)
	(127,1368)(134,1369)(142,1369)
	(151,1370)(161,1370)(171,1371)
	(183,1372)(195,1373)(223,1375)
	(251,1377)(278,1380)(303,1382)
	(325,1383)(343,1385)(358,1386)
	(370,1386)(380,1387)(389,1388)
	(398,1388)(406,1388)(416,1389)
	(428,1390)(444,1391)(463,1393)
	(487,1395)(516,1398)(552,1402)
	(593,1407)(640,1412)(690,1418)
	(737,1424)(782,1429)(823,1435)
	(859,1440)(890,1445)(915,1449)
	(936,1453)(951,1456)(963,1459)
	(972,1462)(980,1464)(986,1467)
	(993,1469)(1001,1472)(1010,1474)
	(1023,1477)(1040,1480)(1063,1483)
	(1091,1487)(1125,1491)(1166,1495)
	(1212,1500)(1265,1504)(1320,1508)
	(1372,1511)(1421,1514)(1467,1516)
	(1508,1518)(1543,1519)(1572,1520)
	(1595,1520)(1614,1520)(1628,1520)
	(1638,1520)(1646,1520)(1652,1520)
	(1658,1519)(1663,1519)(1669,1518)
	(1678,1518)(1689,1517)(1705,1516)
	(1725,1516)(1751,1515)(1784,1514)
	(1823,1513)(1869,1512)(1921,1511)
	(1979,1510)(2040,1508)(2094,1506)
	(2147,1505)(2197,1503)(2243,1501)
	(2284,1500)(2321,1498)(2352,1497)
	(2379,1496)(2401,1494)(2420,1493)
	(2435,1492)(2447,1492)(2458,1491)
	(2467,1490)(2475,1489)(2483,1488)
	(2493,1488)(2503,1487)(2516,1486)
	(2532,1485)(2551,1483)(2575,1482)
	(2603,1480)(2636,1479)(2675,1476)
	(2719,1474)(2769,1472)(2823,1469)
	(2880,1466)(2940,1463)(3000,1460)
	(3057,1457)(3111,1455)(3159,1452)
	(3202,1450)(3239,1449)(3270,1448)
	(3296,1447)(3317,1446)(3333,1446)
	(3345,1446)(3354,1447)(3361,1447)
	(3367,1447)(3371,1448)(3376,1448)
	(3382,1449)(3389,1449)(3399,1449)
	(3412,1449)(3429,1448)(3451,1447)
	(3479,1446)(3512,1444)(3552,1441)
	(3598,1438)(3651,1434)(3710,1429)
	(3773,1424)(3840,1418)(3903,1412)
	(3966,1406)(4025,1401)(4080,1395)
	(4131,1390)(4176,1386)(4216,1382)
	(4251,1379)(4281,1376)(4306,1373)
	(4328,1371)(4346,1370)(4362,1368)
	(4375,1367)(4387,1366)(4399,1365)
	(4410,1365)(4422,1363)(4436,1362)
	(4452,1360)(4470,1358)(4492,1355)
	(4517,1352)(4548,1348)(4583,1343)
	(4623,1337)(4669,1331)(4721,1323)
	(4777,1314)(4837,1304)(4900,1294)
	(4965,1283)(5033,1271)(5099,1259)
	(5160,1247)(5215,1236)(5265,1227)
	(5309,1218)(5347,1210)(5379,1203)
	(5407,1197)(5430,1192)(5449,1187)
	(5465,1184)(5478,1180)(5490,1177)
	(5501,1174)(5512,1171)(5523,1168)
	(5535,1165)(5549,1161)(5566,1156)
	(5585,1151)(5607,1145)(5633,1137)
	(5664,1129)(5698,1120)(5736,1109)
	(5777,1097)(5821,1085)(5866,1072)
	(5910,1058)(5967,1040)(6017,1023)
	(6060,1007)(6098,993)(6129,979)
	(6155,967)(6177,956)(6196,946)
	(6211,936)(6224,927)(6235,919)
	(6244,911)(6251,904)(6257,897)
	(6261,892)(6264,887)(6267,884)
	(6268,881)(6269,879)(6270,878)
\path(150,1103)(150,1104)(150,1105)
	(149,1107)(149,1110)(149,1114)
	(149,1118)(150,1123)(151,1129)
	(153,1135)(156,1141)(160,1148)
	(165,1155)(172,1162)(182,1169)
	(193,1177)(207,1184)(225,1193)
	(246,1201)(271,1210)(301,1219)
	(336,1229)(375,1238)(414,1246)
	(454,1254)(493,1262)(530,1268)
	(564,1273)(594,1278)(621,1282)
	(644,1285)(664,1288)(682,1290)
	(698,1291)(713,1293)(728,1294)
	(742,1295)(757,1297)(774,1298)
	(793,1300)(816,1302)(841,1304)
	(871,1306)(906,1309)(945,1313)
	(989,1317)(1037,1320)(1088,1324)
	(1140,1328)(1195,1331)(1247,1334)
	(1293,1336)(1333,1338)(1366,1339)
	(1394,1339)(1415,1339)(1432,1339)
	(1445,1338)(1455,1337)(1463,1337)
	(1470,1335)(1476,1334)(1484,1333)
	(1492,1332)(1503,1331)(1518,1330)
	(1535,1330)(1558,1329)(1584,1329)
	(1615,1328)(1650,1328)(1687,1328)
	(1725,1328)(1779,1328)(1825,1328)
	(1865,1328)(1898,1328)(1926,1328)
	(1949,1328)(1969,1328)(1987,1328)
	(2001,1328)(2014,1328)(2024,1328)
	(2031,1328)(2036,1328)(2039,1328)(2040,1328)
\path(2040,1328)(2041,1328)(2044,1328)
	(2048,1328)(2056,1328)(2066,1328)
	(2080,1328)(2096,1328)(2116,1328)
	(2138,1328)(2163,1328)(2191,1328)
	(2220,1328)(2251,1328)(2283,1328)
	(2317,1328)(2352,1328)(2388,1328)
	(2426,1328)(2465,1328)(2505,1328)
	(2548,1328)(2593,1328)(2640,1328)
	(2690,1328)(2742,1328)(2795,1328)
	(2850,1328)(2908,1328)(2963,1328)
	(3013,1328)(3057,1328)(3094,1328)
	(3125,1329)(3149,1329)(3168,1329)
	(3183,1330)(3193,1330)(3200,1331)
	(3206,1331)(3210,1332)(3214,1332)
	(3220,1333)(3227,1333)(3237,1333)
	(3252,1334)(3271,1334)(3295,1333)
	(3326,1333)(3363,1333)(3407,1332)
	(3457,1331)(3512,1330)(3570,1328)
	(3624,1326)(3677,1325)(3726,1323)
	(3771,1321)(3810,1320)(3843,1318)
	(3871,1317)(3895,1316)(3913,1315)
	(3928,1315)(3940,1314)(3949,1314)
	(3957,1313)(3964,1313)(3971,1313)
	(3979,1312)(3988,1312)(4000,1311)
	(4016,1310)(4035,1308)(4059,1307)
	(4089,1305)(4124,1302)(4165,1299)
	(4212,1296)(4265,1292)(4321,1288)
	(4380,1283)(4439,1278)(4496,1273)
	(4549,1269)(4598,1264)(4640,1261)
	(4677,1257)(4708,1255)(4734,1252)
	(4755,1250)(4772,1249)(4785,1248)
	(4797,1247)(4806,1246)(4815,1245)
	(4824,1245)(4833,1244)(4844,1243)
	(4858,1241)(4874,1240)(4895,1237)
	(4920,1234)(4950,1231)(4986,1226)
	(5027,1221)(5073,1215)(5124,1208)
	(5179,1201)(5235,1193)(5295,1184)
	(5351,1176)(5403,1168)(5449,1161)
	(5489,1154)(5523,1149)(5551,1144)
	(5574,1140)(5593,1137)(5608,1135)
	(5620,1133)(5631,1131)(5640,1129)
	(5649,1128)(5659,1126)(5670,1124)
	(5683,1121)(5699,1118)(5718,1113)
	(5741,1108)(5768,1102)(5800,1095)
	(5835,1087)(5874,1078)(5914,1068)
	(5955,1058)(6010,1043)(6057,1029)
	(6097,1016)(6131,1004)(6158,993)
	(6181,983)(6200,974)(6216,965)
	(6229,957)(6240,949)(6249,942)
	(6256,936)(6262,931)(6266,928)
	(6268,925)(6269,924)(6270,923)
\path(150,1013)(150,1012)(150,1011)
	(150,1010)(150,1008)(151,1006)
	(152,1003)(154,1001)(157,998)
	(161,994)(167,991)(176,988)
	(186,985)(199,982)(216,979)
	(237,976)(263,973)(294,970)
	(330,968)(363,966)(396,965)
	(428,964)(457,963)(482,962)
	(504,962)(522,961)(537,961)
	(550,961)(560,961)(569,961)
	(578,961)(586,961)(596,961)
	(608,961)(623,961)(641,961)
	(664,962)(692,962)(726,963)
	(766,964)(811,965)(862,966)
	(915,968)(965,970)(1014,972)
	(1059,974)(1101,976)(1137,978)
	(1169,980)(1196,982)(1219,983)
	(1237,985)(1253,986)(1267,988)
	(1279,989)(1290,991)(1301,992)
	(1313,993)(1326,995)(1341,996)
	(1359,998)(1381,999)(1406,1001)
	(1435,1003)(1469,1005)(1507,1007)
	(1548,1009)(1591,1011)(1635,1013)
	(1689,1015)(1736,1017)(1773,1018)
	(1799,1018)(1816,1019)(1824,1019)
	(1824,1018)(1819,1018)(1810,1017)
	(1800,1017)(1790,1016)(1782,1015)
	(1779,1015)(1783,1014)(1795,1014)
	(1818,1013)(1854,1013)(1903,1013)
	(1966,1013)(2040,1013)(2087,1013)
	(2136,1013)(2184,1013)(2230,1013)
	(2275,1013)(2317,1013)(2355,1013)
	(2391,1013)(2423,1013)(2452,1013)
	(2478,1013)(2502,1013)(2524,1013)
	(2544,1013)(2563,1013)(2581,1013)
	(2599,1013)(2616,1013)(2635,1013)
	(2654,1013)(2675,1013)(2697,1013)
	(2722,1013)(2750,1013)(2781,1013)
	(2816,1013)(2854,1013)(2896,1013)
	(2942,1013)(2991,1013)(3043,1013)
	(3098,1013)(3154,1013)(3210,1013)
	(3281,1013)(3346,1013)(3405,1013)
	(3455,1013)(3497,1014)(3530,1014)
	(3556,1015)(3575,1016)(3589,1017)
	(3598,1018)(3603,1019)(3606,1020)
	(3608,1021)(3609,1021)(3611,1022)
	(3615,1023)(3623,1024)(3634,1024)
	(3650,1024)(3672,1024)(3700,1023)
	(3734,1022)(3776,1021)(3823,1019)
	(3875,1016)(3930,1013)(3985,1009)
	(4037,1005)(4085,1002)(4128,998)
	(4164,994)(4194,991)(4218,989)
	(4237,987)(4252,985)(4263,983)
	(4271,982)(4277,980)(4283,979)
	(4288,978)(4294,976)(4303,975)
	(4314,973)(4329,970)(4349,967)
	(4374,963)(4405,958)(4443,953)
	(4487,947)(4537,939)(4592,931)
	(4650,923)(4704,915)(4757,907)
	(4806,900)(4851,894)(4890,888)
	(4924,884)(4953,881)(4977,878)
	(4996,877)(5012,876)(5024,876)
	(5035,877)(5043,877)(5051,878)
	(5059,879)(5068,879)(5078,879)
	(5091,878)(5107,876)(5126,873)
	(5150,869)(5180,863)(5214,855)
	(5254,846)(5300,834)(5350,820)
	(5404,805)(5460,788)(5516,770)
	(5570,752)(5620,734)(5666,717)
	(5707,702)(5744,688)(5775,676)
	(5803,665)(5826,656)(5846,648)
	(5864,641)(5879,634)(5893,629)
	(5906,623)(5919,617)(5932,611)
	(5946,605)(5961,597)(5978,588)
	(5997,578)(6019,566)(6043,552)
	(6070,536)(6099,518)(6130,497)
	(6162,475)(6195,452)(6225,428)
	(6262,395)(6290,364)(6311,337)
	(6325,315)(6332,296)(6334,282)
	(6332,270)(6327,261)(6320,254)
	(6311,248)(6302,242)(6293,235)
	(6285,228)(6278,218)(6272,206)
	(6268,192)(6266,175)(6266,155)
	(6268,134)(6270,113)(6272,97)
	(6273,83)(6274,71)(6275,60)
	(6275,52)(6276,45)(6276,39)
	(6276,34)(6276,31)(6275,28)
	(6275,26)(6274,24)(6274,23)
	(6273,23)(6272,22)(6271,22)
	(6271,23)(6270,23)
\path(240,743)(242,744)(246,745)
	(252,747)(261,751)(272,754)
	(286,758)(303,763)(324,768)
	(349,774)(381,781)(420,788)
	(451,793)(479,798)(501,802)
	(516,805)(524,806)(527,807)
	(525,807)(524,807)(526,807)
	(534,808)(550,810)(576,813)
	(616,818)(669,825)(735,833)
	(776,838)(818,843)(858,848)
	(897,852)(932,856)(965,860)
	(993,864)(1019,867)(1042,870)
	(1062,873)(1079,875)(1095,878)
	(1110,880)(1125,882)(1140,884)
	(1155,886)(1171,888)(1190,890)
	(1210,893)(1234,896)(1261,898)
	(1292,902)(1326,905)(1364,908)
	(1406,912)(1451,916)(1498,920)
	(1545,923)(1602,927)(1654,930)
	(1699,932)(1735,933)(1763,934)
	(1783,934)(1797,934)(1805,933)
	(1809,933)(1811,932)(1811,930)
	(1811,929)(1812,928)(1816,927)
	(1823,926)(1835,925)(1853,924)
	(1878,924)(1909,923)(1948,923)
	(1992,923)(2040,923)(2085,923)
	(2128,923)(2168,923)(2203,923)
	(2234,923)(2260,923)(2281,923)
	(2298,923)(2313,923)(2324,923)
	(2335,923)(2344,923)(2353,923)
	(2363,923)(2374,923)(2388,923)
	(2404,923)(2425,923)(2449,923)
	(2477,923)(2510,923)(2546,923)
	(2585,923)(2625,923)(2675,923)
	(2718,923)(2751,923)(2774,923)
	(2787,923)(2792,923)(2791,923)
	(2786,923)(2779,923)(2772,923)
	(2768,923)(2776,923)(2794,923)
	(2823,923)(2864,923)(2919,923)
	(2985,923)(3028,923)(3071,923)
	(3113,923)(3153,923)(3189,924)
	(3222,924)(3250,924)(3275,925)
	(3297,926)(3315,926)(3330,927)
	(3343,928)(3355,929)(3365,930)
	(3375,931)(3385,931)(3396,932)
	(3409,933)(3424,933)(3442,934)
	(3464,934)(3490,934)(3520,934)
	(3556,934)(3598,933)(3646,932)
	(3699,930)(3757,928)(3820,926)
	(3885,923)(3947,920)(4008,917)
	(4066,914)(4120,910)(4170,907)
	(4216,904)(4256,901)(4292,898)
	(4323,896)(4350,893)(4374,891)
	(4395,889)(4413,887)(4429,885)
	(4444,884)(4459,882)(4473,880)
	(4488,878)(4503,876)(4521,874)
	(4540,872)(4562,869)(4587,867)
	(4616,864)(4648,861)(4684,858)
	(4725,854)(4768,850)(4815,846)
	(4865,842)(4915,837)(4965,833)
	(5034,827)(5096,822)(5150,817)
	(5198,813)(5239,809)(5274,806)
	(5305,803)(5331,801)(5354,799)
	(5374,797)(5391,795)(5406,794)
	(5419,792)(5430,791)(5439,790)
	(5446,789)(5452,789)(5456,788)
	(5458,788)(5459,788)(5460,788)
\put(3165,1913){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$a_i$}}}}
\put(780,1823){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\theta$}}}}
\put(2220,518){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$h(\theta)$}}}}
\thinlines
\put(2580.764,-13021.486){\arc{29337.732}{4.5361}{4.8933}}
\put(2824.297,-15629.525){\arc{34837.325}{4.5536}{4.6655}}
\path(1909.367,1740.058)(2008.000,1770.000)(1906.881,1789.996)
\path(164.921,1610.186)(70.000,1570.000)(172.665,1560.789)
\put(3333,1720){\ellipse{1902}{1902}}
\path(3333,1733)(4258,1958)
\path(4166.742,1910.073)(4258.000,1958.000)(4154.924,1958.657)
\put(4395,1870){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$R/100$}}}}
\put(4695,370){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\pi/2 
- 1/10$}}}}
\put(20,408){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\pi/2 
+ 1/10$}}}}
\put(2614.000,-17497.824){\arc{36751.711}{4.5762}{4.8485}}
\put(3320,1733){\blacken\ellipse{56}{56}}
\put(3320,1733){\ellipse{56}{56}}
\path(58,1520)(208,670)
\path(5145,1495)(5020,658)
\end{picture}
}


==> 9d.eepic <==
\setlength{\unitlength}{0.00069991in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2274,2289)(0,-10)
\path(12,2262)(2262,2262)(2262,12)
	(12,12)(12,2262)
\path(12,1812)(2262,1812)
\path(12,1362)(2262,1362)
\path(12,912)(2262,912)
\path(12,462)(2262,462)
\path(462,2262)(462,12)
\path(912,2262)(912,12)
\path(1362,2262)(1362,12)
\path(1812,2262)(1812,12)
\path(237,2037)(687,2037)
\blacken\path(567.000,2007.000)(687.000,2037.000)(567.000,2067.000)(603.000,2037.000)(567.000,2007.000)
\path(732,2037)(1137,2037)
\blacken\path(1017.000,2007.000)(1137.000,2037.000)(1017.000,2067.000)(1053.000,2037.000)(1017.000,2007.000)
\path(1182,2037)(1542,2037)
\blacken\path(1422.000,2007.000)(1542.000,2037.000)(1422.000,2067.000)(1458.000,2037.000)(1422.000,2007.000)
\path(1587,2037)(2037,2037)
\blacken\path(1917.000,2007.000)(2037.000,2037.000)(1917.000,2067.000)(1953.000,2037.000)(1917.000,2007.000)
\path(2037,1992)(2037,1632)
\blacken\path(2007.000,1752.000)(2037.000,1632.000)(2067.000,1752.000)(2037.000,1716.000)(2007.000,1752.000)
\path(2037,1587)(1632,1587)
\blacken\path(1752.000,1617.000)(1632.000,1587.000)(1752.000,1557.000)(1716.000,1587.000)(1752.000,1617.000)
\path(1587,1587)(1137,1587)
\blacken\path(1257.000,1617.000)(1137.000,1587.000)(1257.000,1557.000)(1221.000,1587.000)(1257.000,1617.000)
\path(1092,1587)(687,1587)
\blacken\path(807.000,1617.000)(687.000,1587.000)(807.000,1557.000)(771.000,1587.000)(807.000,1617.000)
\path(597,1587)(282,1587)
\blacken\path(402.000,1617.000)(282.000,1587.000)(402.000,1557.000)(366.000,1587.000)(402.000,1617.000)
\path(237,1542)(237,1182)
\blacken\path(207.000,1302.000)(237.000,1182.000)(267.000,1302.000)(237.000,1266.000)(207.000,1302.000)
\path(237,1137)(642,1137)
\blacken\path(522.000,1107.000)(642.000,1137.000)(522.000,1167.000)(558.000,1137.000)(522.000,1107.000)
\path(687,1137)(1137,1137)
\blacken\path(1017.000,1107.000)(1137.000,1137.000)(1017.000,1167.000)(1053.000,1137.000)(1017.000,1107.000)
\path(1182,1137)(1542,1137)
\blacken\path(1422.000,1107.000)(1542.000,1137.000)(1422.000,1167.000)(1458.000,1137.000)(1422.000,1107.000)
\path(1632,1137)(1992,1137)
\blacken\path(1872.000,1107.000)(1992.000,1137.000)(1872.000,1167.000)(1908.000,1137.000)(1872.000,1107.000)
\path(2037,1092)(2037,732)
\blacken\path(2007.000,852.000)(2037.000,732.000)(2067.000,852.000)(2037.000,816.000)(2007.000,852.000)
\path(1992,687)(1587,687)
\blacken\path(1707.000,717.000)(1587.000,687.000)(1707.000,657.000)(1671.000,687.000)(1707.000,717.000)
\path(2037,237)(1587,237)
\blacken\path(1707.000,267.000)(1587.000,237.000)(1707.000,207.000)(1671.000,237.000)(1707.000,267.000)
\path(1497,237)(1137,237)
\blacken\path(1257.000,267.000)(1137.000,237.000)(1257.000,207.000)(1221.000,237.000)(1257.000,267.000)
\path(1092,237)(687,237)
\blacken\path(807.000,267.000)(687.000,237.000)(807.000,207.000)(771.000,237.000)(807.000,267.000)
\path(642,237)(327,237)
\blacken\path(447.000,267.000)(327.000,237.000)(447.000,207.000)(411.000,237.000)(447.000,267.000)
\path(237,282)(237,687)
\blacken\path(267.000,567.000)(237.000,687.000)(207.000,567.000)(237.000,603.000)(267.000,567.000)
\path(327,687)(687,687)
\blacken\path(567.000,657.000)(687.000,687.000)(567.000,717.000)(603.000,687.000)(567.000,657.000)
\put(1047,597){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\widehat{Q_i}$}}}}
\end{picture}
}


==> Fig10a.eepic <==
\setlength{\unitlength}{0.00048994in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9474,5805)(0,-10)
\path(3162,5055)(4062,5055)(4062,2805)
	(3162,2805)(3162,5055)
\path(12,5055)(4062,5055)(4062,1005)
	(12,1005)(12,5055)
\dashline{60.000}(3162,4470)(4062,4470)
\path(777,5730)(462,5730)(462,4830)
\whiten\path(432.000,4950.000)(462.000,4830.000)(492.000,4950.000)(432.000,4950.000)
\path(5727,4560)(6087,4560)
\path(5412,5055)(9462,5055)(9462,1005)
	(5412,1005)(5412,5055)
\path(8562,5055)(9462,5055)(9462,2805)
	(8562,2805)(8562,5055)
\dashline{60.000}(8562,4470)(9462,4470)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(8562,5055)(9462,5055)(9462,4470)
	(8562,4470)(8562,5055)
\path(8562,5055)(9462,5055)(9462,4470)
	(8562,4470)(8562,5055)
\path(12,5055)(4062,5055)(4062,1005)
	(12,1005)(12,5055)
\whiten\path(2067.000,975.000)(2037.000,1095.000)(2007.000,975.000)(2067.000,975.000)
\path(2037,1095)(2037,825)(2487,645)
\path(3117,600)(3387,780)(3387,1095)
\whiten\path(3417.000,975.000)(3387.000,1095.000)(3357.000,975.000)(3417.000,975.000)
\whiten\path(6095.005,4993.031)(6132.000,4875.000)(6154.902,4996.555)(6095.005,4993.031)
\path(6132,4875)(6087,5640)(6312,5640)
\whiten\path(5731.320,3861.565)(5682.000,3975.000)(5672.136,3851.701)(5731.320,3861.565)
\path(5682,3975)(5817,3165)(6087,3165)
\whiten\path(3267.000,4950.000)(3297.000,4830.000)(3327.000,4950.000)(3267.000,4950.000)
\path(3297,4830)(3297,5145)
\whiten\path(4010.205,5056.526)(3927.000,4965.000)(4043.487,5006.603)(4010.205,5056.526)
\path(3927,4965)(4197,5145)(4377,5145)
\path(2712,1005)(2712,1006)(2712,1008)
	(2711,1012)(2710,1019)(2709,1028)
	(2707,1040)(2705,1055)(2703,1073)
	(2701,1093)(2698,1116)(2695,1142)
	(2692,1169)(2689,1199)(2687,1230)
	(2684,1263)(2682,1297)(2680,1332)
	(2679,1368)(2678,1407)(2677,1446)
	(2677,1488)(2678,1531)(2680,1577)
	(2682,1626)(2686,1677)(2691,1730)
	(2696,1787)(2704,1845)(2712,1905)
	(2721,1965)(2732,2022)(2742,2076)
	(2752,2125)(2761,2169)(2769,2207)
	(2777,2239)(2784,2266)(2790,2288)
	(2795,2306)(2799,2320)(2803,2332)
	(2807,2341)(2810,2348)(2813,2355)
	(2817,2362)(2820,2369)(2824,2378)
	(2829,2390)(2835,2404)(2842,2422)
	(2851,2444)(2861,2471)(2873,2503)
	(2886,2541)(2902,2585)(2920,2634)
	(2939,2688)(2960,2745)(2982,2805)
	(3005,2865)(3027,2922)(3049,2976)
	(3069,3025)(3087,3069)(3104,3107)
	(3119,3139)(3132,3166)(3143,3188)
	(3153,3206)(3162,3220)(3169,3232)
	(3176,3241)(3182,3248)(3188,3255)
	(3194,3262)(3200,3269)(3207,3278)
	(3215,3290)(3223,3304)(3233,3322)
	(3244,3344)(3256,3371)(3271,3403)
	(3287,3441)(3305,3485)(3324,3534)
	(3345,3588)(3366,3645)(3387,3705)
	(3407,3765)(3427,3822)(3444,3877)
	(3459,3927)(3472,3972)(3483,4012)
	(3492,4046)(3500,4076)(3505,4102)
	(3509,4123)(3512,4141)(3513,4156)
	(3514,4170)(3514,4181)(3514,4193)
	(3515,4203)(3515,4215)(3515,4227)
	(3516,4241)(3518,4258)(3522,4277)
	(3526,4300)(3531,4326)(3539,4356)
	(3547,4390)(3558,4428)(3570,4470)
	(3583,4514)(3597,4559)(3612,4605)
	(3632,4664)(3652,4718)(3670,4766)
	(3687,4807)(3703,4844)(3718,4875)
	(3732,4903)(3745,4927)(3758,4949)
	(3770,4968)(3781,4985)(3791,5000)
	(3801,5013)(3810,5024)(3817,5033)
	(3824,5041)(3829,5046)(3833,5050)
	(3835,5053)(3836,5054)(3837,5055)
\path(1587,1005)(1587,1006)(1588,1008)
	(1589,1013)(1591,1019)(1594,1029)
	(1598,1042)(1602,1057)(1608,1076)
	(1614,1099)(1621,1124)(1629,1152)
	(1637,1182)(1646,1215)(1655,1250)
	(1664,1286)(1674,1324)(1684,1364)
	(1693,1405)(1703,1448)(1713,1492)
	(1723,1538)(1732,1586)(1742,1635)
	(1751,1688)(1761,1743)(1770,1800)
	(1779,1861)(1788,1925)(1796,1991)
	(1805,2060)(1812,2130)(1819,2200)
	(1824,2268)(1828,2332)(1831,2390)
	(1833,2443)(1834,2490)(1833,2531)
	(1831,2565)(1828,2594)(1825,2618)
	(1821,2637)(1816,2653)(1811,2666)
	(1805,2676)(1799,2685)(1793,2692)
	(1787,2700)(1782,2709)(1777,2719)
	(1772,2732)(1768,2748)(1764,2767)
	(1762,2791)(1761,2820)(1761,2854)
	(1763,2895)(1766,2942)(1771,2995)
	(1778,3053)(1788,3117)(1799,3185)
	(1812,3255)(1826,3321)(1841,3385)
	(1856,3446)(1871,3503)(1886,3556)
	(1900,3603)(1913,3645)(1925,3682)
	(1936,3714)(1946,3742)(1956,3766)
	(1964,3786)(1972,3804)(1979,3819)
	(1986,3832)(1993,3844)(2000,3855)
	(2006,3866)(2013,3878)(2021,3890)
	(2029,3904)(2038,3920)(2048,3939)
	(2059,3961)(2072,3986)(2087,4015)
	(2103,4048)(2121,4086)(2140,4127)
	(2162,4173)(2185,4222)(2210,4273)
	(2236,4327)(2262,4380)(2294,4443)
	(2325,4502)(2355,4557)(2384,4608)
	(2410,4654)(2436,4696)(2460,4734)
	(2483,4769)(2504,4801)(2525,4831)
	(2545,4858)(2564,4883)(2582,4907)
	(2600,4928)(2616,4949)(2632,4967)
	(2646,4984)(2660,4999)(2672,5012)
	(2682,5024)(2691,5033)(2698,5041)
	(2704,5046)(2708,5050)(2710,5053)
	(2711,5054)(2712,5055)
\shade\path(200,3930)(204,3951)(209,3972)
	(213,3993)(217,4015)(221,4037)
	(224,4060)(227,4083)(231,4107)
	(234,4131)(237,4155)(240,4179)
	(243,4203)(247,4227)(250,4250)
	(253,4273)(257,4295)(261,4317)
	(265,4338)(270,4359)(275,4380)
	(280,4401)(286,4422)(292,4443)
	(300,4464)(307,4486)(316,4509)
	(325,4531)(334,4554)(344,4577)
	(355,4600)(365,4622)(376,4644)
	(387,4666)(398,4686)(409,4706)
	(420,4725)(431,4743)(441,4760)
	(452,4777)(462,4792)(475,4811)
	(488,4830)(502,4848)(515,4866)
	(530,4883)(544,4900)(559,4917)
	(575,4932)(590,4947)(605,4960)
	(619,4973)(634,4984)(647,4994)
	(661,5003)(674,5011)(687,5017)
	(696,5022)(706,5026)(715,5030)
	(725,5033)(734,5036)(744,5038)
	(753,5039)(763,5040)(772,5041)
	(781,5040)(789,5039)(797,5038)
	(804,5035)(811,5032)(817,5028)
	(822,5023)(827,5018)(830,5012)
	(833,5005)(835,4997)(837,4989)
	(837,4980)(837,4969)(835,4957)
	(833,4944)(829,4930)(825,4914)
	(819,4897)(813,4879)(806,4860)
	(798,4840)(789,4820)(780,4798)
	(770,4776)(760,4755)(750,4733)
	(739,4711)(729,4689)(718,4668)
	(708,4646)(697,4626)(687,4605)
	(678,4588)(670,4570)(661,4553)
	(652,4534)(643,4516)(633,4496)
	(623,4476)(613,4455)(602,4434)
	(592,4411)(581,4388)(569,4364)
	(558,4340)(546,4315)(534,4290)
	(522,4264)(511,4238)(498,4211)
	(486,4184)(474,4157)(462,4129)
	(450,4101)(437,4072)(425,4042)
	(413,4016)(402,3989)(390,3961)
	(378,3933)(365,3903)(353,3873)
	(339,3841)(326,3809)(312,3777)
	(298,3744)(284,3711)(270,3678)
	(256,3646)(242,3613)(228,3582)
	(215,3551)(201,3521)(188,3492)
	(176,3464)(164,3438)(152,3414)
	(141,3391)(131,3370)(121,3351)
	(112,3334)(103,3318)(95,3304)
	(87,3292)(80,3283)(74,3275)
	(68,3268)(63,3263)(57,3259)
	(53,3256)(48,3255)(44,3254)
	(40,3255)(36,3257)(33,3260)
	(30,3264)(27,3269)(25,3275)
	(22,3281)(20,3288)(19,3296)
	(17,3304)(16,3312)(15,3321)
	(14,3330)(14,3339)(13,3348)
	(13,3357)(12,3366)(12,3374)
	(12,3383)(12,3390)(12,3398)
	(12,3405)(12,3421)(12,3435)
	(13,3447)(14,3459)(15,3470)
	(17,3480)(20,3490)(24,3501)
	(29,3513)(35,3525)(42,3539)
	(50,3555)(55,3566)(61,3578)
	(67,3591)(74,3605)(82,3621)
	(90,3638)(98,3656)(107,3675)
	(116,3695)(125,3715)(133,3737)
	(142,3759)(151,3780)(159,3802)
	(167,3824)(175,3846)(182,3867)
	(188,3889)(194,3909)(200,3930)
\path(200,3930)(204,3951)(209,3972)
	(213,3993)(217,4015)(221,4037)
	(224,4060)(227,4083)(231,4107)
	(234,4131)(237,4155)(240,4179)
	(243,4203)(247,4227)(250,4250)
	(253,4273)(257,4295)(261,4317)
	(265,4338)(270,4359)(275,4380)
	(280,4401)(286,4422)(292,4443)
	(300,4464)(307,4486)(316,4509)
	(325,4531)(334,4554)(344,4577)
	(355,4600)(365,4622)(376,4644)
	(387,4666)(398,4686)(409,4706)
	(420,4725)(431,4743)(441,4760)
	(452,4777)(462,4792)(475,4811)
	(488,4830)(502,4848)(515,4866)
	(530,4883)(544,4900)(559,4917)
	(575,4932)(590,4947)(605,4960)
	(619,4973)(634,4984)(647,4994)
	(661,5003)(674,5011)(687,5017)
	(696,5022)(706,5026)(715,5030)
	(725,5033)(734,5036)(744,5038)
	(753,5039)(763,5040)(772,5041)
	(781,5040)(789,5039)(797,5038)
	(804,5035)(811,5032)(817,5028)
	(822,5023)(827,5018)(830,5012)
	(833,5005)(835,4997)(837,4989)
	(837,4980)(837,4969)(835,4957)
	(833,4944)(829,4930)(825,4914)
	(819,4897)(813,4879)(806,4860)
	(798,4840)(789,4820)(780,4798)
	(770,4776)(760,4755)(750,4733)
	(739,4711)(729,4689)(718,4668)
	(708,4646)(697,4626)(687,4605)
	(678,4588)(670,4570)(661,4553)
	(652,4534)(643,4516)(633,4496)
	(623,4476)(613,4455)(602,4434)
	(592,4411)(581,4388)(569,4364)
	(558,4340)(546,4315)(534,4290)
	(522,4264)(511,4238)(498,4211)
	(486,4184)(474,4157)(462,4129)
	(450,4101)(437,4072)(425,4042)
	(413,4016)(402,3989)(390,3961)
	(378,3933)(365,3903)(353,3873)
	(339,3841)(326,3809)(312,3777)
	(298,3744)(284,3711)(270,3678)
	(256,3646)(242,3613)(228,3582)
	(215,3551)(201,3521)(188,3492)
	(176,3464)(164,3438)(152,3414)
	(141,3391)(131,3370)(121,3351)
	(112,3334)(103,3318)(95,3304)
	(87,3292)(80,3283)(74,3275)
	(68,3268)(63,3263)(57,3259)
	(53,3256)(48,3255)(44,3254)
	(40,3255)(36,3257)(33,3260)
	(30,3264)(27,3269)(25,3275)
	(22,3281)(20,3288)(19,3296)
	(17,3304)(16,3312)(15,3321)
	(14,3330)(14,3339)(13,3348)
	(13,3357)(12,3366)(12,3374)
	(12,3383)(12,3390)(12,3398)
	(12,3405)(12,3421)(12,3435)
	(13,3447)(14,3459)(15,3470)
	(17,3480)(20,3490)(24,3501)
	(29,3513)(35,3525)(42,3539)
	(50,3555)(55,3566)(61,3578)
	(67,3591)(74,3605)(82,3621)
	(90,3638)(98,3656)(107,3675)
	(116,3695)(125,3715)(133,3737)
	(142,3759)(151,3780)(159,3802)
	(167,3824)(175,3846)(182,3867)
	(188,3889)(194,3909)(200,3930)
\path(5600,3930)(5604,3951)(5609,3972)
	(5613,3993)(5617,4015)(5621,4037)
	(5624,4060)(5627,4083)(5631,4107)
	(5634,4131)(5637,4155)(5640,4179)
	(5643,4203)(5647,4227)(5650,4250)
	(5653,4273)(5657,4295)(5661,4317)
	(5665,4338)(5670,4359)(5675,4380)
	(5680,4401)(5686,4422)(5692,4443)
	(5700,4464)(5707,4486)(5716,4509)
	(5725,4531)(5734,4554)(5744,4577)
	(5755,4600)(5765,4622)(5776,4644)
	(5787,4666)(5798,4686)(5809,4706)
	(5820,4725)(5831,4743)(5841,4760)
	(5852,4777)(5862,4792)(5875,4811)
	(5888,4830)(5902,4848)(5915,4866)
	(5930,4883)(5944,4900)(5959,4917)
	(5975,4932)(5990,4947)(6005,4960)
	(6019,4973)(6034,4984)(6047,4994)
	(6061,5003)(6074,5011)(6087,5017)
	(6102,5024)(6117,5030)(6132,5035)
	(6147,5039)(6163,5042)(6178,5044)
	(6193,5045)(6207,5044)(6221,5042)
	(6233,5039)(6243,5035)(6253,5030)
	(6260,5024)(6267,5017)(6272,5010)
	(6276,5001)(6279,4990)(6281,4979)
	(6282,4966)(6282,4952)(6280,4937)
	(6277,4922)(6274,4906)(6269,4891)
	(6264,4875)(6258,4860)(6252,4845)
	(6245,4830)(6238,4817)(6231,4804)
	(6223,4790)(6214,4776)(6205,4761)
	(6195,4745)(6184,4729)(6173,4712)
	(6161,4695)(6150,4677)(6138,4660)
	(6126,4641)(6114,4623)(6103,4605)
	(6091,4587)(6080,4567)(6071,4553)
	(6062,4538)(6053,4523)(6044,4506)
	(6035,4489)(6024,4470)(6014,4451)
	(6003,4431)(5992,4409)(5980,4387)
	(5968,4363)(5956,4339)(5943,4315)
	(5931,4289)(5918,4263)(5905,4237)
	(5892,4211)(5879,4184)(5865,4157)
	(5852,4129)(5838,4101)(5825,4072)
	(5812,4048)(5800,4022)(5787,3995)
	(5774,3968)(5761,3940)(5747,3911)
	(5732,3882)(5718,3852)(5703,3822)
	(5688,3791)(5672,3761)(5657,3730)
	(5642,3700)(5627,3671)(5613,3642)
	(5598,3615)(5584,3588)(5571,3563)
	(5558,3539)(5546,3517)(5535,3497)
	(5524,3478)(5514,3461)(5504,3446)
	(5495,3432)(5487,3420)(5481,3412)
	(5476,3405)(5470,3399)(5465,3393)
	(5461,3389)(5456,3385)(5452,3382)
	(5448,3380)(5444,3378)(5441,3377)
	(5437,3377)(5434,3378)(5431,3379)
	(5429,3380)(5426,3382)(5424,3385)
	(5422,3388)(5421,3392)(5419,3396)
	(5418,3400)(5417,3405)(5416,3409)
	(5415,3414)(5414,3419)(5413,3424)
	(5413,3429)(5413,3434)(5412,3439)
	(5412,3444)(5412,3448)(5412,3453)
	(5412,3457)(5412,3461)(5412,3465)
	(5412,3476)(5412,3485)(5413,3492)
	(5415,3499)(5417,3506)(5421,3513)
	(5426,3522)(5432,3533)(5440,3546)
	(5450,3562)(5456,3574)(5462,3586)
	(5470,3600)(5478,3616)(5486,3633)
	(5495,3652)(5505,3672)(5515,3694)
	(5525,3716)(5534,3740)(5544,3764)
	(5554,3788)(5563,3812)(5571,3837)
	(5579,3860)(5587,3884)(5593,3907)(5600,3930)
\path(6987,1005)(6987,1006)(6988,1008)
	(6989,1013)(6991,1019)(6994,1029)
	(6998,1042)(7002,1057)(7008,1076)
	(7014,1099)(7021,1124)(7029,1152)
	(7037,1182)(7046,1215)(7055,1250)
	(7064,1286)(7074,1324)(7084,1364)
	(7093,1405)(7103,1448)(7113,1492)
	(7123,1538)(7132,1586)(7142,1635)
	(7151,1688)(7161,1743)(7170,1800)
	(7179,1861)(7188,1925)(7196,1991)
	(7205,2060)(7212,2130)(7219,2200)
	(7224,2268)(7228,2332)(7231,2390)
	(7233,2443)(7234,2490)(7233,2531)
	(7231,2565)(7228,2594)(7225,2618)
	(7221,2637)(7216,2653)(7211,2666)
	(7205,2676)(7199,2685)(7193,2692)
	(7187,2700)(7182,2709)(7177,2719)
	(7172,2732)(7168,2748)(7164,2767)
	(7162,2791)(7161,2820)(7161,2854)
	(7163,2895)(7166,2942)(7171,2995)
	(7178,3053)(7188,3117)(7199,3185)
	(7212,3255)(7226,3321)(7241,3385)
	(7256,3446)(7271,3503)(7286,3556)
	(7300,3603)(7313,3645)(7325,3682)
	(7336,3714)(7346,3742)(7356,3766)
	(7364,3786)(7372,3804)(7379,3819)
	(7386,3832)(7393,3844)(7400,3855)
	(7406,3866)(7413,3878)(7421,3890)
	(7429,3904)(7438,3920)(7448,3939)
	(7459,3961)(7472,3986)(7487,4015)
	(7503,4048)(7521,4086)(7540,4127)
	(7562,4173)(7585,4222)(7610,4273)
	(7636,4327)(7662,4380)(7694,4443)
	(7725,4502)(7755,4557)(7784,4608)
	(7810,4654)(7836,4696)(7860,4734)
	(7883,4769)(7904,4801)(7925,4831)
	(7945,4858)(7964,4883)(7982,4907)
	(8000,4928)(8016,4949)(8032,4967)
	(8046,4984)(8060,4999)(8072,5012)
	(8082,5024)(8091,5033)(8098,5041)
	(8104,5046)(8108,5050)(8110,5053)
	(8111,5054)(8112,5055)
\path(8112,1005)(8112,1006)(8112,1008)
	(8111,1012)(8110,1019)(8109,1028)
	(8108,1040)(8106,1055)(8105,1073)
	(8102,1093)(8100,1116)(8098,1142)
	(8095,1169)(8093,1199)(8091,1230)
	(8089,1263)(8087,1297)(8085,1332)
	(8084,1368)(8083,1407)(8083,1446)
	(8083,1488)(8084,1531)(8085,1577)
	(8087,1626)(8090,1677)(8094,1730)
	(8099,1787)(8105,1845)(8112,1905)
	(8120,1965)(8128,2022)(8137,2076)
	(8145,2125)(8152,2169)(8159,2207)
	(8164,2239)(8169,2266)(8174,2288)
	(8177,2306)(8180,2320)(8182,2332)
	(8184,2341)(8185,2348)(8187,2355)
	(8189,2362)(8191,2369)(8194,2378)
	(8197,2390)(8201,2404)(8207,2422)
	(8214,2444)(8222,2471)(8233,2503)
	(8245,2541)(8260,2585)(8276,2634)
	(8295,2688)(8315,2745)(8337,2805)
	(8360,2865)(8383,2922)(8405,2976)
	(8426,3026)(8446,3070)(8464,3108)
	(8480,3141)(8495,3169)(8508,3192)
	(8519,3211)(8529,3227)(8538,3239)
	(8547,3249)(8554,3258)(8562,3266)
	(8570,3274)(8577,3283)(8586,3293)
	(8595,3305)(8605,3320)(8616,3338)
	(8629,3361)(8644,3387)(8660,3419)
	(8678,3456)(8698,3498)(8719,3545)
	(8741,3596)(8764,3650)(8787,3705)
	(8810,3764)(8832,3821)(8852,3875)
	(8870,3925)(8887,3973)(8901,4017)
	(8915,4059)(8926,4097)(8937,4134)
	(8947,4169)(8955,4202)(8963,4233)
	(8970,4263)(8977,4291)(8983,4318)
	(8988,4343)(8993,4367)(8997,4388)
	(9001,4407)(9004,4423)(9006,4437)
	(9008,4448)(9010,4457)(9011,4463)
	(9011,4467)(9012,4469)(9012,4470)
\put(3207,2985){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$S_i(Q_j)$}}}}
\put(2037,1275){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l$}}}}
\put(2217,15){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}  $K_l$ and $K_r$}}}}
\put(1947,330){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}pieces of the kernels}}}}
\put(3432,1275){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}}
\put(957,5595){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$T_i \cap Q_j$}}}}
\put(5997,4740){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}}
\put(5727,4245){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l$}}}}
\put(7482,1230){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$l$}}}}
\put(8607,1275){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$r$}}}}
\put(6492,5550){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_{i, r, j}$}}}}
\put(6132,3075){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_{i, l, j}$}}}}
\put(4422,5235){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$G_{i, j} \cap K_r$}}}}
\put(2127,5235){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$G_{i, j} \cap K_l$}}}}
\end{picture}
}


==> Fig11g.eepic <==
\setlength{\unitlength}{0.00052493in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10845,8814)(0,-10)
\path(6807,4962)(6492,4332)
\path(5952,3207)(5727,2757)
\whiten\path(5753.833,2877.748)(5727.000,2757.000)(5807.498,2850.915)(5753.833,2877.748)
\path(4107,4962)(3657,4062)
\path(3387,3477)(3072,2802)
\whiten\path(3095.561,2923.429)(3072.000,2802.000)(3149.932,2898.055)(3095.561,2923.429)
\path(1407,4962)(957,4062)
\path(732,3612)(327,2802)
\whiten\path(353.833,2922.748)(327.000,2802.000)(407.498,2895.915)(353.833,2922.748)
\dashline{60.000}(8607,4512)(9282,4512)(9282,3162)
	(8607,3162)(8607,4512)
\path(9507,4962)(9282,4512)
\path(8607,3162)(8427,2757)
\whiten\path(8448.322,2878.842)(8427.000,2757.000)(8503.151,2854.473)(8448.322,2878.842)
\path(8157,2487)(8160,2486)(8165,2483)
	(8175,2477)(8190,2470)(8209,2459)
	(8233,2446)(8259,2432)(8288,2416)
	(8317,2399)(8347,2382)(8375,2366)
	(8402,2350)(8426,2335)(8449,2320)
	(8471,2306)(8490,2292)(8508,2279)
	(8525,2265)(8540,2252)(8555,2238)
	(8570,2224)(8583,2210)(8597,2195)
	(8610,2180)(8624,2163)(8637,2145)
	(8651,2126)(8665,2104)(8680,2081)
	(8695,2057)(8711,2030)(8727,2002)
	(8744,1972)(8761,1943)(8777,1914)
	(8791,1888)(8804,1864)(8815,1845)
	(8822,1830)(8828,1820)(8831,1815)(8832,1812)
\path(8607,4242)(8610,4241)(8618,4237)
	(8630,4232)(8649,4224)(8673,4213)
	(8701,4200)(8732,4186)(8765,4171)
	(8797,4156)(8828,4141)(8857,4126)
	(8883,4112)(8908,4098)(8930,4084)
	(8951,4071)(8970,4058)(8987,4045)
	(9004,4031)(9020,4017)(9035,4002)
	(9050,3987)(9064,3970)(9079,3952)
	(9094,3932)(9109,3910)(9125,3886)
	(9142,3860)(9159,3831)(9177,3800)
	(9196,3769)(9214,3737)(9231,3706)
	(9247,3678)(9260,3654)(9270,3635)
	(9276,3623)(9280,3615)(9282,3612)
\put(9462,3747){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j+2}'$}}}}
\put(9057,4242){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}f}}}}
\put(8787,3522){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}g}}}}
\put(8607,2397){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}f}}}}
\put(8337,1812){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}g}}}}
\path(3432,2712)(3432,12)
\dashline{60.000}(12,2712)(732,2712)
\dashline{60.000}(12,12)(732,12)
\dashline{60.000}(8832,2712)(9597,2712)
\dashline{60.000}(8832,12)(9552,12)
\path(3432,7662)(3432,4962)
\dashline{60.000}(57,4962)(732,4962)
\dashline{60.000}(57,7662)(732,7662)
\path(732,7662)(8832,7662)(8832,4962)
	(732,4962)(732,7662)
\dashline{60.000}(2757,7437)(3432,7437)(3432,7122)
	(2757,7122)(2757,7437)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\shade\path(2757,7662)(3432,7662)(3432,7437)
	(2757,7437)(2757,7662)
\path(2757,7662)(3432,7662)(3432,7437)
	(2757,7437)(2757,7662)
\path(6132,7662)(6132,4962)
\dashline{60.000}(8832,4962)(9597,4962)
\shade\path(5457,7662)(6132,7662)(6132,7212)
	(5457,7212)(5457,7662)
\path(5457,7662)(6132,7662)(6132,7212)
	(5457,7212)(5457,7662)
\dashline{60.000}(5457,7212)(6132,7212)(6132,6672)
	(5457,6672)(5457,7212)
\shade\path(8157,7662)(8832,7662)(8832,7347)
	(8157,7347)(8157,7662)
\path(8157,7662)(8832,7662)(8832,7347)
	(8157,7347)(8157,7662)
\dashline{60.000}(8157,7347)(8832,7347)(8832,6312)
	(8157,6312)(8157,7347)
\dashline{60.000}(8832,7662)(9507,7662)
\whiten\path(3494.331,7142.961)(3387.000,7257.000)(3413.833,7102.711)(3494.331,7142.961)
\path(3387,7257)(3657,6717)(3837,6717)
\whiten\path(6201.039,7139.331)(6087.000,7032.000)(6241.289,7058.833)(6201.039,7139.331)
\path(6087,7032)(6447,7212)(6807,7212)
\whiten\path(8757.000,7122.000)(8607.000,7077.000)(8757.000,7032.000)(8757.000,7122.000)
\path(8607,7077)(9147,7077)
\path(732,2712)(8832,2712)(8832,12)
	(732,12)(732,2712)
\path(6132,2712)(6132,12)
\dashline{60.000}(5907,4287)(6582,4287)(6582,3252)
	(5907,3252)(5907,4287)
\path(2757,2712)(3432,2712)(3432,2172)
	(2757,2172)(2757,2712)
\path(5457,2712)(6132,2712)(6132,1677)
	(5457,1677)(5457,2712)
\path(8157,2712)(8832,2712)(8832,1362)
	(8157,1362)(8157,2712)
\whiten\path(3365.140,2212.008)(3252.000,2262.000)(3328.304,2164.647)(3365.140,2212.008)
\path(3252,2262)(3657,1947)(4017,1947)
\whiten\path(3507.000,2517.000)(3387.000,2487.000)(3507.000,2457.000)(3507.000,2517.000)
\path(3387,2487)(3927,2487)
\dashline{60.000}(3207,4062)(3882,4062)(3882,3522)
	(3207,3522)(3207,4062)
\dashline{60.000}(462,3972)(1137,3972)(1137,3657)
	(462,3657)(462,3972)
\path(2307,8562)(9327,8562)
\whiten\path(9177.000,8517.000)(9327.000,8562.000)(9177.000,8607.000)(9177.000,8517.000)
\shade\path(2757,8652)(3417,8652)(3417,8427)
	(2757,8427)(2757,8652)
\path(2757,8652)(3417,8652)(3417,8427)
	(2757,8427)(2757,8652)
\shade\path(5457,8787)(6132,8787)(6132,8337)
	(5457,8337)(5457,8787)
\path(5457,8787)(6132,8787)(6132,8337)
	(5457,8337)(5457,8787)
\shade\path(8157,8742)(8832,8742)(8832,8412)
	(8157,8412)(8157,8742)
\path(8157,8742)(8832,8742)(8832,8412)
	(8157,8412)(8157,8742)
\path(732,462)(734,464)(737,467)
	(743,474)(753,484)(767,498)
	(785,516)(806,539)(832,565)
	(860,594)(890,625)(922,659)
	(954,693)(987,728)(1020,763)
	(1051,797)(1082,830)(1112,862)
	(1139,893)(1166,922)(1191,951)
	(1215,978)(1237,1004)(1258,1030)
	(1278,1055)(1298,1079)(1316,1103)
	(1335,1127)(1352,1151)(1370,1174)
	(1387,1199)(1404,1223)(1420,1248)
	(1437,1274)(1454,1300)(1472,1326)
	(1489,1353)(1506,1381)(1524,1409)
	(1542,1438)(1559,1467)(1577,1497)
	(1596,1527)(1614,1557)(1632,1587)
	(1650,1617)(1668,1647)(1687,1677)
	(1705,1707)(1722,1736)(1740,1765)
	(1758,1793)(1775,1821)(1792,1848)
	(1810,1874)(1827,1900)(1844,1926)
	(1860,1951)(1877,1975)(1895,1999)
	(1912,2023)(1929,2047)(1948,2071)
	(1966,2095)(1986,2119)(2006,2144)
	(2027,2170)(2049,2196)(2073,2223)
	(2098,2252)(2125,2281)(2152,2312)
	(2182,2344)(2213,2377)(2244,2411)
	(2277,2446)(2310,2481)(2342,2515)
	(2374,2549)(2404,2580)(2432,2609)
	(2458,2635)(2479,2658)(2497,2676)
	(2511,2690)(2521,2700)(2527,2707)
	(2530,2710)(2532,2712)
\path(4332,12)(4330,13)(4326,15)
	(4319,18)(4307,23)(4290,31)
	(4268,41)(4241,54)(4207,69)
	(4169,87)(4126,108)(4078,130)
	(4027,154)(3973,180)(3918,207)
	(3861,235)(3804,263)(3747,291)
	(3691,319)(3636,347)(3584,374)
	(3533,401)(3485,427)(3439,453)
	(3395,478)(3354,502)(3315,525)
	(3279,548)(3245,570)(3213,592)
	(3183,614)(3155,635)(3129,656)
	(3105,677)(3081,698)(3060,719)
	(3039,740)(3020,762)(2996,790)
	(2974,818)(2954,847)(2935,877)
	(2916,907)(2900,938)(2884,970)
	(2869,1002)(2856,1035)(2844,1069)
	(2833,1103)(2823,1138)(2814,1173)
	(2806,1207)(2800,1242)(2794,1277)
	(2790,1311)(2786,1345)(2784,1378)
	(2782,1411)(2781,1442)(2781,1473)
	(2782,1503)(2784,1532)(2786,1560)
	(2788,1587)(2791,1613)(2794,1637)
	(2798,1661)(2802,1684)(2808,1715)
	(2814,1744)(2822,1772)(2830,1799)
	(2839,1826)(2849,1852)(2860,1879)
	(2872,1907)(2886,1935)(2901,1964)
	(2917,1993)(2934,2022)(2951,2051)
	(2967,2079)(2983,2104)(2996,2125)
	(3008,2143)(3016,2156)(3022,2165)
	(3026,2170)(3027,2172)
\path(4557,12)(4559,13)(4562,15)
	(4569,19)(4579,25)(4594,35)
	(4614,47)(4639,62)(4670,81)
	(4706,103)(4747,129)(4793,158)
	(4844,189)(4899,224)(4958,260)
	(5019,298)(5082,338)(5146,378)
	(5211,419)(5275,460)(5340,501)
	(5402,542)(5464,581)(5524,620)
	(5581,658)(5636,695)(5689,730)
	(5739,764)(5787,797)(5832,828)
	(5874,858)(5914,887)(5952,914)
	(5987,941)(6019,966)(6050,990)
	(6079,1014)(6105,1036)(6130,1058)
	(6153,1080)(6174,1100)(6194,1120)
	(6212,1140)(6230,1159)(6252,1187)
	(6272,1215)(6289,1241)(6304,1268)
	(6315,1294)(6324,1320)(6330,1347)
	(6334,1374)(6335,1401)(6334,1430)
	(6330,1459)(6323,1489)(6315,1519)
	(6304,1551)(6291,1583)(6277,1615)
	(6261,1647)(6244,1679)(6227,1709)
	(6210,1738)(6194,1765)(6179,1788)
	(6166,1808)(6155,1825)(6146,1837)
	(6140,1847)(6135,1852)(6133,1856)(6132,1857)
\path(4557,2712)(4560,2710)(4565,2706)
	(4575,2699)(4590,2689)(4610,2675)
	(4635,2659)(4662,2640)(4692,2620)
	(4723,2599)(4753,2579)(4783,2559)
	(4811,2540)(4838,2522)(4863,2506)
	(4887,2491)(4909,2477)(4930,2464)
	(4950,2452)(4969,2441)(4988,2430)
	(5007,2419)(5026,2409)(5045,2399)
	(5064,2389)(5084,2379)(5105,2369)
	(5127,2359)(5151,2348)(5176,2337)
	(5203,2325)(5231,2312)(5261,2299)
	(5291,2286)(5322,2273)(5352,2261)
	(5379,2249)(5404,2239)(5424,2231)
	(5439,2225)(5449,2220)(5454,2218)(5457,2217)
\path(7257,12)(7258,14)(7262,17)
	(7268,24)(7278,34)(7291,49)
	(7308,67)(7328,90)(7352,116)
	(7378,146)(7406,178)(7436,212)
	(7466,248)(7496,283)(7525,319)
	(7554,354)(7581,389)(7606,422)
	(7629,455)(7651,486)(7671,516)
	(7689,545)(7706,573)(7721,601)
	(7734,628)(7746,654)(7757,681)
	(7766,708)(7775,735)(7782,762)
	(7789,792)(7795,822)(7800,853)
	(7804,885)(7808,918)(7810,951)
	(7813,985)(7814,1020)(7815,1055)
	(7816,1091)(7816,1127)(7816,1164)
	(7815,1200)(7814,1236)(7813,1272)
	(7812,1307)(7811,1341)(7810,1374)
	(7810,1407)(7809,1438)(7809,1468)
	(7809,1497)(7809,1524)(7810,1550)
	(7812,1574)(7814,1597)(7816,1619)
	(7820,1639)(7825,1664)(7832,1686)
	(7840,1707)(7850,1726)(7862,1744)
	(7876,1761)(7893,1776)(7911,1791)
	(7932,1806)(7955,1820)(7980,1833)
	(8007,1846)(8034,1858)(8060,1868)
	(8085,1878)(8107,1886)(8126,1892)
	(8140,1897)(8149,1900)(8155,1901)(8157,1902)
\path(732,5412)(734,5414)(737,5417)
	(743,5424)(753,5434)(767,5448)
	(785,5466)(806,5489)(832,5515)
	(860,5544)(890,5575)(922,5609)
	(954,5643)(987,5678)(1020,5713)
	(1051,5747)(1082,5780)(1112,5812)
	(1139,5843)(1166,5872)(1191,5901)
	(1215,5928)(1237,5954)(1258,5980)
	(1278,6005)(1298,6029)(1316,6053)
	(1335,6077)(1352,6101)(1370,6124)
	(1387,6149)(1404,6173)(1420,6198)
	(1437,6224)(1454,6250)(1472,6276)
	(1489,6303)(1506,6331)(1524,6359)
	(1542,6388)(1559,6417)(1577,6447)
	(1596,6477)(1614,6507)(1632,6537)
	(1650,6567)(1668,6597)(1687,6627)
	(1705,6657)(1722,6686)(1740,6715)
	(1758,6743)(1775,6771)(1792,6798)
	(1810,6824)(1827,6850)(1844,6876)
	(1860,6901)(1877,6925)(1895,6949)
	(1912,6973)(1929,6997)(1948,7021)
	(1966,7045)(1986,7069)(2006,7094)
	(2027,7120)(2049,7146)(2073,7173)
	(2098,7202)(2125,7231)(2152,7262)
	(2182,7294)(2213,7327)(2244,7361)
	(2277,7396)(2310,7431)(2342,7465)
	(2374,7499)(2404,7530)(2432,7559)
	(2458,7585)(2479,7608)(2497,7626)
	(2511,7640)(2521,7650)(2527,7657)
	(2530,7660)(2532,7662)
\path(4332,4962)(4330,4963)(4326,4965)
	(4319,4968)(4307,4973)(4290,4981)
	(4268,4991)(4241,5004)(4207,5019)
	(4169,5037)(4126,5058)(4078,5080)
	(4027,5104)(3973,5130)(3918,5157)
	(3861,5185)(3804,5213)(3747,5241)
	(3691,5269)(3636,5297)(3584,5324)
	(3533,5351)(3485,5377)(3439,5403)
	(3395,5428)(3354,5452)(3315,5475)
	(3279,5498)(3245,5520)(3213,5542)
	(3183,5564)(3155,5585)(3129,5606)
	(3105,5627)(3081,5648)(3060,5669)
	(3039,5690)(3020,5712)(2998,5738)
	(2977,5764)(2958,5792)(2939,5819)
	(2922,5848)(2906,5877)(2891,5906)
	(2877,5937)(2864,5968)(2852,6000)
	(2842,6032)(2832,6065)(2824,6098)
	(2816,6132)(2810,6166)(2805,6199)
	(2801,6233)(2798,6267)(2795,6301)
	(2794,6334)(2794,6367)(2795,6399)
	(2796,6431)(2799,6462)(2802,6493)
	(2805,6522)(2810,6551)(2815,6580)
	(2820,6607)(2826,6635)(2833,6661)
	(2840,6687)(2848,6716)(2857,6745)
	(2867,6774)(2877,6802)(2889,6831)
	(2902,6860)(2916,6890)(2931,6921)
	(2947,6952)(2965,6985)(2985,7020)
	(3005,7055)(3027,7092)(3050,7130)
	(3074,7168)(3099,7206)(3123,7244)
	(3147,7280)(3169,7314)(3189,7344)
	(3207,7371)(3222,7393)(3234,7410)
	(3242,7423)(3248,7431)(3251,7435)(3252,7437)
\path(4512,7662)(4514,7661)(4518,7658)
	(4526,7653)(4538,7645)(4555,7634)
	(4577,7620)(4603,7604)(4633,7584)
	(4666,7564)(4702,7541)(4738,7518)
	(4775,7495)(4813,7472)(4849,7450)
	(4885,7429)(4919,7408)(4951,7389)
	(4983,7371)(5013,7354)(5041,7339)
	(5069,7324)(5096,7310)(5122,7297)
	(5148,7284)(5173,7272)(5199,7261)
	(5225,7249)(5250,7239)(5277,7228)
	(5304,7217)(5331,7206)(5359,7196)
	(5387,7185)(5416,7174)(5446,7162)
	(5476,7151)(5507,7139)(5538,7127)
	(5569,7115)(5601,7102)(5632,7089)
	(5663,7076)(5694,7062)(5724,7048)
	(5754,7034)(5784,7020)(5812,7005)
	(5840,6990)(5867,6975)(5893,6959)
	(5918,6943)(5943,6927)(5967,6910)
	(5990,6893)(6012,6874)(6030,6859)
	(6048,6843)(6065,6826)(6082,6809)
	(6099,6791)(6115,6772)(6131,6753)
	(6146,6732)(6160,6711)(6174,6689)
	(6187,6666)(6200,6643)(6211,6619)
	(6221,6594)(6231,6569)(6239,6543)
	(6245,6516)(6251,6489)(6255,6462)
	(6258,6435)(6259,6407)(6259,6379)
	(6257,6351)(6254,6324)(6249,6296)
	(6242,6268)(6234,6240)(6225,6213)
	(6213,6185)(6200,6158)(6186,6131)
	(6170,6104)(6152,6077)(6132,6049)
	(6115,6027)(6096,6005)(6076,5982)
	(6054,5960)(6031,5936)(6006,5913)
	(5979,5888)(5949,5863)(5918,5837)
	(5885,5811)(5849,5783)(5810,5755)
	(5769,5725)(5726,5694)(5680,5662)
	(5631,5629)(5579,5594)(5525,5559)
	(5469,5522)(5411,5484)(5350,5446)
	(5288,5407)(5225,5367)(5161,5328)
	(5098,5288)(5035,5250)(4973,5212)
	(4914,5176)(4858,5142)(4806,5110)
	(4757,5081)(4714,5055)(4676,5033)
	(4644,5014)(4617,4998)(4596,4985)
	(4581,4976)(4569,4969)(4562,4965)
	(4559,4963)(4557,4962)
\path(8832,6987)(8829,6986)(8824,6985)
	(8814,6983)(8798,6979)(8776,6973)
	(8747,6966)(8713,6957)(8673,6947)
	(8629,6935)(8582,6922)(8532,6908)
	(8482,6894)(8431,6879)(8382,6863)
	(8334,6848)(8289,6832)(8246,6816)
	(8206,6801)(8169,6785)(8135,6769)
	(8103,6754)(8075,6738)(8049,6721)
	(8026,6705)(8005,6688)(7986,6670)
	(7969,6651)(7953,6632)(7940,6612)
	(7927,6591)(7916,6569)(7906,6546)
	(7897,6522)(7889,6496)(7882,6470)
	(7876,6442)(7871,6414)(7866,6384)
	(7863,6353)(7859,6322)(7857,6290)
	(7855,6257)(7853,6223)(7851,6189)
	(7850,6155)(7849,6121)(7848,6086)
	(7847,6052)(7846,6018)(7845,5985)
	(7843,5952)(7841,5919)(7839,5888)
	(7836,5857)(7833,5827)(7829,5797)
	(7824,5768)(7818,5740)(7812,5712)
	(7805,5685)(7796,5658)(7786,5631)
	(7775,5604)(7763,5578)(7749,5551)
	(7733,5523)(7716,5495)(7697,5466)
	(7676,5436)(7653,5405)(7628,5372)
	(7601,5339)(7572,5304)(7542,5269)
	(7511,5233)(7479,5198)(7447,5162)
	(7416,5128)(7386,5096)(7358,5066)
	(7333,5040)(7311,5017)(7293,4999)
	(7279,4984)(7269,4974)(7262,4967)
	(7259,4964)(7257,4962)
\path(2757,2577)(2761,2576)(2769,2575)
	(2782,2572)(2803,2568)(2829,2563)
	(2860,2556)(2894,2549)(2929,2542)
	(2964,2534)(2997,2526)(3029,2519)
	(3057,2512)(3084,2505)(3107,2498)
	(3129,2492)(3149,2485)(3167,2478)
	(3184,2472)(3200,2464)(3218,2455)
	(3236,2445)(3254,2434)(3271,2422)
	(3288,2408)(3306,2393)(3325,2375)
	(3345,2356)(3364,2336)(3383,2316)
	(3400,2298)(3414,2283)(3423,2272)
	(3429,2265)(3432,2262)
\path(5907,3702)(5911,3704)(5918,3708)
	(5932,3714)(5951,3724)(5976,3735)
	(6004,3749)(6033,3763)(6063,3777)
	(6091,3790)(6118,3802)(6143,3813)
	(6166,3823)(6187,3832)(6206,3840)
	(6225,3847)(6242,3854)(6260,3859)
	(6277,3865)(6294,3870)(6312,3875)
	(6330,3880)(6350,3885)(6371,3889)
	(6393,3894)(6418,3899)(6443,3904)
	(6470,3908)(6496,3913)(6521,3917)
	(6543,3921)(6560,3923)(6572,3925)
	(6579,3926)(6582,3927)
\path(5457,2037)(5460,2040)(5467,2045)
	(5479,2055)(5496,2069)(5518,2087)
	(5543,2107)(5569,2127)(5596,2148)
	(5621,2168)(5646,2186)(5668,2203)
	(5689,2217)(5709,2230)(5727,2242)
	(5745,2252)(5762,2261)(5780,2269)
	(5797,2277)(5814,2284)(5833,2291)
	(5852,2297)(5873,2303)(5896,2309)
	(5921,2315)(5948,2320)(5976,2326)
	(6006,2331)(6035,2337)(6063,2341)
	(6088,2345)(6107,2348)(6121,2350)
	(6128,2351)(6132,2352)
\whiten\path(6162.000,2517.000)(6042.000,2487.000)(6162.000,2457.000)(6162.000,2517.000)
\path(6042,2487)(6627,2487)
\whiten\path(6162.000,2067.000)(6042.000,2037.000)(6162.000,2007.000)(6162.000,2067.000)
\path(6042,2037)(6627,2037)
\path(3207,3927)(3210,3926)(3217,3924)
	(3228,3920)(3245,3914)(3267,3906)
	(3292,3897)(3321,3887)(3350,3876)
	(3380,3866)(3408,3855)(3435,3845)
	(3460,3835)(3482,3826)(3503,3818)
	(3523,3809)(3541,3801)(3558,3793)
	(3574,3785)(3590,3777)(3607,3768)
	(3623,3758)(3640,3748)(3658,3736)
	(3676,3724)(3695,3711)(3716,3696)
	(3738,3680)(3760,3662)(3784,3644)
	(3807,3626)(3829,3609)(3848,3594)
	(3863,3582)(3873,3574)(3879,3569)(3882,3567)
\path(986,3955)(806,3640)
\put(1002,7257){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}a}}}}
\put(1767,6177){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}b}}}}
\put(6762,6312){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}d}}}}
\put(1092,1407){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}a}}}}
\put(2037,327){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}b}}}}
\put(4512,642){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(6717,372){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}d}}}}
\put(8382,372){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}e}}}}
\put(4017,6672){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j-1}'$}}}}
\put(4422,5772){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(6987,7167){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j}'$}}}}
\put(9237,6987){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j+1}'$}}}}
\put(1632,7797){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q_{j-1}$}}}}
\put(4377,7797){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q_j$}}}}
\put(6987,7797){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$Q_{j+1}$}}}}
\put(8382,5952){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}e}}}}
\put(6177,3477){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}e}}}}
\put(2892,2262){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(6087,4017){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}d}}}}
\put(5682,2442){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}d}}}}
\put(5772,1857){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}e}}}}
\put(6717,1947){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, e, j}$}}}}
\put(6717,2397){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, d, j}$}}}}
\put(3162,2487){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}d}}}}
\put(4017,2397){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, d, j-1}$}}}}
\put(4107,1857){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, c, j-1}$}}}}
\put(3657,3837){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}d}}}}
\put(3297,3657){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(6762,3747){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j+1}'$}}}}
\put(3972,3747){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j}'$}}}}
\put(1002,3702){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}c}}}}
\put(597,3747){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}b}}}}
\put(1317,3702){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j-1}'$}}}}
\put(5412,8112){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j}$}}}}
\put(2667,8157){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j-1}$}}}}
\put(8067,8067){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$G_{i, j+1}$}}}}
\put(9507,8472){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}to  $Q_{m_1}$}}}}
\end{picture}
}


==> fig2.tex <==
\begin{center}
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3128,2861)(0,-10)
\allinethickness{1.000pt}%
\put(1423,1423){\ellipse{2830}{2830}}
\put(1411,948){\ellipse{456}{456}}
\put(1886,2123){\ellipse{444}{444}}
\put(1186,1898){\ellipse{468}{468}}
\dashline{60.000}(1436,1411)(2811,1411)
\path(2711.000,1386.000)(2811.000,1411.000)(2711.000,1436.000)
\dashline{60.000}(1886,2111)(1986,1948)
\path(1912.398,2020.164)(1986.000,1948.000)(1955.016,2046.311)
\path(1243.449,1768.483)(1198.000,1861.000)(1194.564,1757.980)
\dashline{60.000}(1198,1861)(1386,986)
\path(1340.551,1078.517)(1386.000,986.000)(1389.436,1089.020)
\allinethickness{3.000pt}%
\path(1986,2161)(1983,2161)(1977,2161)
    (1966,2160)(1950,2159)(1929,2158)
    (1902,2157)(1872,2156)(1840,2154)
    (1807,2152)(1773,2150)(1740,2148)
    (1708,2145)(1678,2143)(1649,2141)
    (1622,2138)(1596,2135)(1571,2132)
    (1547,2129)(1523,2125)(1500,2121)
    (1476,2117)(1451,2112)(1426,2107)
    (1401,2102)(1374,2096)(1348,2089)
    (1321,2082)(1293,2074)(1266,2065)
    (1238,2056)(1211,2045)(1184,2035)
    (1158,2023)(1133,2011)(1110,1999)
    (1088,1986)(1067,1973)(1048,1959)
    (1031,1945)(1016,1930)(1003,1915)
    (991,1900)(982,1883)(974,1867)
    (967,1849)(963,1831)(959,1811)
    (958,1791)(958,1770)(960,1748)
    (964,1726)(969,1703)(975,1680)
    (983,1657)(992,1634)(1003,1611)
    (1015,1589)(1027,1568)(1041,1547)
    (1055,1527)(1070,1508)(1085,1491)
    (1101,1474)(1117,1459)(1134,1444)
    (1153,1429)(1173,1415)(1193,1402)
    (1214,1389)(1236,1377)(1259,1365)
    (1281,1353)(1304,1342)(1327,1331)
    (1350,1321)(1372,1310)(1393,1300)
    (1412,1290)(1431,1280)(1448,1270)
    (1463,1260)(1477,1250)(1488,1239)
    (1499,1228)(1507,1217)(1515,1202)
    (1520,1185)(1524,1167)(1525,1148)
    (1524,1128)(1521,1107)(1517,1085)
    (1511,1063)(1504,1042)(1496,1021)
    (1488,1001)(1479,982)(1471,965)
    (1463,949)(1455,935)(1449,923)
    (1439,907)(1432,894)(1426,885)
    (1421,879)(1417,875)(1415,873)
    (1413,872)(1411,873)
\put(2161,1873){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$a\sqrt
M $}}}
\put(1323,1473){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\ge
2Aa\sqrt M $}}}
\put(2898,1373){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\rho^4$}}}
\end{picture}
}
\end{center}


==> fig2a.tex <==
\begin{center}
\setlength{\unitlength}{0.00065000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3837,3839)(0,-10)
\allinethickness{1.000pt}%
\dashline{60.000}(725,3087)(3087,3087)(3087,737)
    (725,737)(725,3087)
\path(1212,2624)(2587,2624)(2587,1212)
    (1212,1212)(1212,2624)
\texture{bfffffff ffffffff ffffffff ffbbbbbb bbffffff ffffffff
ffffffff fffbfbfb
    fbffffff ffffffff ffffffff ffbbbbbb bbffffff ffffffff ffffffff fffbfbfb
    fbffffff ffffffff ffffffff ffbbbbbb bbffffff ffffffff ffffffff fffbfbfb
    fbffffff ffffffff ffffffff ffbbbbbb bbffffff ffffffff ffffffff fffbfbfb }
\shade\path(2587,2224)(2687,2224)(2687,2099)
    (2587,2099)(2587,2224)
\path(2587,2224)(2687,2224)(2687,2099)
    (2587,2099)(2587,2224)
\dashline{60.000}(975,2837)(2850,2837)(2850,962)
    (975,962)(975,2837)
\shade\path(2775,2337)(2900,2337)(2900,2212)
    (2775,2212)(2775,2337)
\path(2775,2337)(2900,2337)(2900,2212)
    (2775,2212)(2775,2337)
\shade\path(3050,2162)(3162,2162)(3162,2062)
    (3050,2062)(3050,2162)
\path(3050,2162)(3162,2162)(3162,2062)
    (3050,2062)(3050,2162)
\dashline{60.000}(487,3324)(3337,3324)(3337,487)
    (487,487)(487,3324)
\shade\path(3300,1712)(3412,1712)(3412,1599)
    (3300,1599)(3300,1712)
\path(3300,1712)(3412,1712)(3412,1599)
    (3300,1599)(3300,1712)
\dashline{60.000}(250,3562)(3575,3562)(3575,249)
    (250,249)(250,3562)
\shade\path(3525,1499)(3637,1499)(3637,1387)
    (3525,1387)(3525,1499)
\path(3525,1499)(3637,1499)(3637,1387)
    (3525,1387)(3525,1499)
\path(12,3812)(3800,3812)(3800,12)
    (12,12)(12,3812)
%\shade\path(3725,1537)(3825,1537)(3825,1437)
%    (3725,1437)(3725,1537)
%\path(3725,1537)(3825,1537)(3825,1437)
%    (3725,1437)(3725,1537)
\allinethickness{3.000pt}%
\path(2587,2162)(2589,2164)(2593,2168)
    (2601,2174)(2612,2184)(2626,2196)
    (2642,2209)(2660,2223)(2680,2236)
    (2701,2250)(2724,2262)(2747,2272)
    (2773,2280)(2801,2286)(2831,2289)
    (2862,2287)(2889,2282)(2913,2275)
    (2933,2268)(2949,2261)(2960,2255)
    (2968,2251)(2973,2247)(2976,2244)
    (2978,2241)(2980,2237)(2982,2233)
    (2987,2226)(2994,2216)(3005,2203)
    (3020,2185)(3039,2161)(3062,2133)
    (3087,2099)(3108,2069)(3128,2039)
    (3145,2010)(3161,1983)(3174,1957)
    (3184,1935)(3193,1914)(3200,1895)
    (3205,1878)(3209,1861)(3213,1846)
    (3217,1830)(3221,1815)(3227,1799)
    (3233,1782)(3241,1764)(3250,1745)
    (3262,1724)(3275,1704)(3291,1684)
    (3308,1665)(3325,1649)(3350,1634)
    (3371,1630)(3386,1636)(3395,1649)
    (3400,1668)(3403,1689)(3404,1713)
    (3405,1736)(3407,1758)(3411,1778)
    (3418,1794)(3429,1804)(3444,1806)
    (3462,1799)(3476,1787)(3488,1772)
    (3498,1755)(3505,1736)(3511,1717)
    (3514,1699)(3517,1681)(3518,1663)
    (3519,1645)(3519,1627)(3520,1609)
    (3523,1591)(3526,1572)(3532,1553)
    (3539,1534)(3549,1516)(3561,1500)
    (3575,1487)(3595,1477)(3613,1478)
    (3626,1485)(3636,1498)(3643,1513)
    (3648,1530)(3653,1547)(3659,1564)
    (3668,1580)(3680,1594)(3695,1605)
    (3712,1612)(3727,1614)(3740,1611)
    (3749,1604)(3756,1596)(3762,1586)
    (3766,1574)(3770,1563)(3772,1553)
    (3774,1545)(3775,1540)(3775,1537)
\end{picture}
}
\end{center}


==> fig2b.tex <==

\begin{center}
\setlength{\unitlength}{0.00066667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4759,5025)(0,-10)
\put(3987,1625){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}
$\ge 4Ar$}}}
\put(1912,4850){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Q(0,
2R)$}}}
\put(3999,2462){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Q(w,
r)$}}}
\put(1999,3237){\makebox(0,0)[lb]{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$Q(0,
R)$}}}
\allinethickness{1.000pt}%
\texture{aadddddd ddaaaaaa aa555555 55aaaaaa aad5d5d5 d5aaaaaa aa555555 55aaaaaa
    aadddddd ddaaaaaa aa555555 55aaaaaa aaddd5dd d5aaaaaa aa555555 55aaaaaa
    aadddddd ddaaaaaa aa555555 55aaaaaa aad5d5d5 d5aaaaaa aa555555 55aaaaaa
    aadddddd ddaaaaaa aa555555 55aaaaaa aaddd5dd d5aaaaaa aa555555 55aaaaaa }
\shade\path(4024,2387)(4499,2387)(4499,1900)
    (4024,1900)(4024,2387)
\path(4024,2387)(4499,2387)(4499,1900)
    (4024,1900)(4024,2387)
\shade\path(3087,1437)(3562,1437)(3562,975)
    (3087,975)(3087,1437)
\path(3087,1437)(3562,1437)(3562,975)
    (3087,975)(3087,1437)
\shade\path(1674,1912)(2137,1912)(2137,1437)
    (1674,1437)(1674,1912)
\path(1674,1912)(2137,1912)(2137,1437)
    (1674,1437)(1674,1912)
\path(1674,3087)(3099,3087)(3099,1675)
    (1674,1675)(1674,3087)
\path(3387.610,1276.798)(3337.000,1187.000)(3423.914,1242.417)
\path(3337,1187)(4249,2150)
\path(4198.390,2060.202)(4249.000,2150.000)(4162.086,2094.583)
\path(12,4750)(4737,4750)(4737,12)
    (12,12)(12,4750)
\allinethickness{2.000pt}%
\path(2074,1675)(2074,1674)(2075,1671)
    (2076,1662)(2079,1647)(2082,1625)
    (2087,1597)(2093,1566)(2100,1533)
    (2107,1500)(2115,1469)(2123,1439)
    (2131,1412)(2139,1388)(2148,1366)
    (2157,1346)(2167,1327)(2178,1310)
    (2191,1293)(2201,1280)(2213,1267)
    (2226,1255)(2240,1242)(2255,1229)
    (2271,1217)(2289,1204)(2308,1192)
    (2328,1179)(2350,1167)(2372,1155)
    (2396,1144)(2421,1132)(2447,1121)
    (2473,1111)(2501,1101)(2528,1091)
    (2557,1082)(2586,1073)(2615,1064)
    (2645,1056)(2676,1047)(2701,1041)
    (2727,1035)(2754,1029)(2782,1023)
    (2810,1017)(2840,1011)(2870,1005)
    (2901,1000)(2933,995)(2965,990)
    (2998,985)(3031,981)(3064,977)
    (3098,974)(3131,971)(3163,969)
    (3195,967)(3226,966)(3257,965)
    (3286,965)(3315,966)(3342,968)
    (3368,970)(3392,973)(3416,976)
    (3438,981)(3459,986)(3479,991)
    (3499,999)(3518,1007)(3536,1016)
    (3553,1026)(3569,1037)(3584,1049)
    (3598,1062)(3612,1077)(3624,1092)
    (3636,1109)(3646,1126)(3656,1144)
    (3665,1163)(3672,1183)(3679,1203)
    (3685,1224)(3690,1245)(3694,1266)
    (3698,1287)(3700,1309)(3702,1330)
    (3703,1351)(3704,1373)(3704,1394)
    (3704,1416)(3703,1437)(3702,1461)
    (3701,1485)(3699,1509)(3697,1534)
    (3694,1560)(3692,1586)(3689,1612)
    (3687,1640)(3684,1667)(3682,1695)
    (3679,1723)(3678,1751)(3676,1778)
    (3675,1806)(3674,1833)(3674,1859)
    (3675,1884)(3676,1909)(3679,1932)
    (3681,1955)(3685,1977)(3690,1998)
    (3695,2018)(3702,2037)(3709,2056)
    (3718,2075)(3727,2092)(3738,2110)
    (3750,2127)(3764,2144)(3778,2161)
    (3794,2177)(3811,2192)(3829,2207)
    (3848,2222)(3867,2235)(3888,2248)
    (3909,2260)(3930,2271)(3952,2281)
    (3974,2289)(3996,2297)(4018,2304)
    (4040,2310)(4061,2315)(4083,2319)
    (4105,2322)(4127,2325)(4150,2326)
    (4174,2327)(4199,2327)(4224,2326)
    (4249,2324)(4275,2321)(4301,2318)
    (4328,2314)(4354,2309)(4380,2304)
    (4406,2299)(4431,2293)(4456,2287)
    (4480,2281)(4502,2274)(4524,2268)
    (4544,2262)(4562,2256)(4580,2250)
    (4596,2245)(4611,2240)(4624,2235)
    (4650,2227)(4671,2220)(4688,2214)
    (4702,2210)(4714,2206)(4724,2203)
    (4731,2201)(4735,2200)(4737,2200)
\end{picture}
}
\end{center}


==> fig5.tex <==
\begin{center}
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6895,1862)(0,-10)
\allinethickness{1.000pt}%
\put(2662.000,-10841.102){\arc{24856.218}{4.5016}{4.9231}}
\put(2697.324,-12551.892){\arc{25752.067}{4.5251}{4.8942}}
\put(2650,937){\blacken\ellipse{102}{102}}
\put(2650,937){\ellipse{102}{102}}
\path(175,1462)(475,12)(487,12)
\path(5112,1399)(4900,37)
\allinethickness{2.000pt}%
\path(4962,787)(4958,788)(4951,790)
    (4937,793)(4917,797)(4891,803)
    (4861,810)(4827,818)(4792,826)
    (4756,834)(4722,841)(4690,848)
    (4660,855)(4632,861)(4606,866)
    (4582,871)(4559,875)(4537,879)
    (4516,883)(4495,887)(4475,890)
    (4454,893)(4433,896)(4412,899)
    (4390,902)(4368,905)(4345,908)
    (4322,911)(4299,914)(4276,916)
    (4253,919)(4231,921)(4208,923)
    (4186,926)(4165,928)(4144,930)
    (4124,932)(4104,933)(4085,935)
    (4066,937)(4047,939)(4028,940)
    (4009,942)(3989,944)(3969,946)
    (3948,947)(3927,949)(3906,951)
    (3884,953)(3863,955)(3841,956)
    (3819,958)(3798,960)(3777,961)
    (3757,962)(3737,964)(3718,965)
    (3699,966)(3680,967)(3662,968)
    (3644,969)(3625,969)(3606,970)
    (3587,971)(3567,971)(3546,972)
    (3525,972)(3504,972)(3482,973)
    (3460,973)(3438,973)(3416,973)
    (3394,973)(3372,973)(3350,973)
    (3329,973)(3309,973)(3288,972)
    (3268,972)(3248,972)(3227,972)
    (3206,971)(3184,971)(3162,971)
    (3137,970)(3111,970)(3083,969)
    (3052,968)(3019,968)(2985,967)
    (2949,966)(2913,965)(2879,964)
    (2847,964)(2821,963)(2775,962)
\path(2973.866,1016.335)(2775.000,962.000)(2976.039,916.359)
\allinethickness{1.000pt}%
\path(5025,1037)(5023,1037)(5017,1038)
    (5008,1040)(4993,1042)(4973,1045)
    (4948,1050)(4918,1054)(4884,1060)
    (4847,1066)(4809,1072)(4770,1078)
    (4730,1084)(4692,1090)(4655,1096)
    (4619,1102)(4585,1107)(4553,1111)
    (4522,1116)(4492,1120)(4464,1124)
    (4436,1128)(4409,1131)(4382,1135)
    (4356,1138)(4329,1141)(4304,1144)
    (4278,1146)(4252,1149)(4226,1152)
    (4198,1155)(4171,1157)(4142,1160)
    (4112,1163)(4082,1166)(4052,1168)
    (4020,1171)(3988,1174)(3956,1176)
    (3923,1179)(3890,1181)(3857,1184)
    (3824,1186)(3791,1188)(3758,1191)
    (3726,1193)(3694,1195)(3662,1197)
    (3630,1199)(3599,1201)(3568,1203)
    (3538,1204)(3507,1206)(3477,1208)
    (3448,1209)(3420,1211)(3390,1212)
    (3361,1214)(3330,1215)(3299,1217)
    (3268,1218)(3236,1220)(3203,1221)
    (3169,1223)(3135,1224)(3101,1226)
    (3066,1227)(3031,1228)(2995,1230)
    (2959,1231)(2924,1233)(2888,1234)
    (2853,1236)(2818,1237)(2783,1238)
    (2749,1240)(2715,1241)(2681,1242)
    (2648,1243)(2615,1245)(2583,1246)
    (2551,1247)(2519,1248)(2488,1249)
    (2456,1250)(2424,1251)(2391,1253)
    (2359,1254)(2326,1255)(2292,1256)
    (2258,1258)(2223,1259)(2188,1261)
    (2153,1262)(2118,1264)(2082,1265)
    (2046,1267)(2010,1269)(1975,1271)
    (1939,1273)(1905,1274)(1870,1277)
    (1837,1279)(1804,1281)(1772,1283)
    (1741,1285)(1710,1288)(1681,1290)
    (1653,1292)(1626,1295)(1599,1297)
    (1574,1300)(1549,1303)(1525,1306)
    (1496,1309)(1468,1313)(1440,1317)
    (1412,1322)(1385,1327)(1357,1332)
    (1329,1338)(1300,1344)(1270,1351)
    (1239,1359)(1207,1366)(1174,1375)
    (1141,1384)(1108,1392)(1077,1401)
    (1047,1409)(1020,1417)(998,1423)
    (979,1428)(950,1437)
\path(1052.916,1431.237)(950.000,1437.000)(1038.096,1383.483)
\path(5025,1187)(5023,1187)(5018,1188)
    (5008,1189)(4994,1191)(4975,1193)
    (4951,1196)(4922,1199)(4889,1203)
    (4854,1207)(4816,1212)(4778,1217)
    (4741,1221)(4703,1226)(4667,1230)
    (4633,1234)(4600,1238)(4568,1242)
    (4538,1246)(4509,1250)(4482,1253)
    (4455,1257)(4428,1260)(4402,1263)
    (4376,1267)(4350,1270)(4323,1274)
    (4296,1278)(4268,1281)(4240,1285)
    (4212,1289)(4182,1293)(4152,1298)
    (4122,1302)(4091,1307)(4060,1311)
    (4028,1316)(3997,1321)(3966,1326)
    (3935,1331)(3905,1336)(3876,1342)
    (3847,1347)(3819,1352)(3792,1357)
    (3766,1362)(3742,1367)(3718,1372)
    (3696,1377)(3675,1381)(3655,1386)
    (3635,1391)(3609,1398)(3585,1405)
    (3562,1413)(3540,1421)(3518,1430)
    (3496,1439)(3475,1449)(3453,1460)
    (3431,1472)(3410,1485)(3389,1497)
    (3370,1508)(3354,1519)(3325,1537)
\path(3423.148,1505.505)(3325.000,1537.000)(3396.780,1463.023)
\path(2512,937)(2510,937)(2505,937)
    (2496,936)(2482,936)(2463,935)
    (2439,934)(2409,933)(2376,932)
    (2339,931)(2299,929)(2258,927)
    (2216,926)(2175,924)(2134,922)
    (2094,921)(2056,919)(2019,917)
    (1985,915)(1951,914)(1920,912)
    (1889,910)(1859,909)(1831,907)
    (1802,905)(1774,903)(1747,902)
    (1719,899)(1691,897)(1662,895)
    (1633,893)(1604,891)(1573,888)
    (1543,885)(1511,883)(1480,880)
    (1447,877)(1415,874)(1381,871)
    (1348,868)(1315,864)(1281,861)
    (1248,858)(1215,855)(1183,851)
    (1151,848)(1120,845)(1089,841)
    (1060,838)(1031,835)(1003,832)
    (977,829)(951,826)(925,824)
    (901,821)(877,818)(847,815)
    (819,811)(790,808)(762,805)
    (733,801)(703,798)(673,794)
    (641,790)(608,786)(574,782)
    (538,778)(502,773)(466,769)
    (432,764)(400,760)(372,757)
    (350,754)(312,749)
\path(407.884,786.832)(312.000,749.000)(414.407,737.259)
\path(4962,562)(4960,562)(4956,563)
    (4948,563)(4935,564)(4918,566)
    (4895,567)(4867,570)(4834,572)
    (4796,575)(4754,579)(4710,582)
    (4663,585)(4614,589)(4565,593)
    (4516,596)(4467,599)(4419,602)
    (4372,605)(4326,608)(4281,611)
    (4238,613)(4195,615)(4153,617)
    (4112,619)(4072,620)(4032,622)
    (3991,623)(3951,624)(3909,625)
    (3867,626)(3825,626)(3790,627)
    (3754,627)(3717,627)(3680,627)
    (3642,627)(3603,627)(3563,627)
    (3522,627)(3480,626)(3438,626)
    (3395,625)(3350,625)(3305,624)
    (3260,623)(3214,622)(3167,621)
    (3120,619)(3073,618)(3025,616)
    (2978,614)(2930,613)(2883,611)
    (2836,608)(2789,606)(2743,604)
    (2697,601)(2652,598)(2608,596)
    (2564,593)(2522,590)(2480,587)
    (2439,583)(2400,580)(2361,577)
    (2323,573)(2286,569)(2250,565)
    (2215,561)(2181,557)(2148,553)
    (2107,548)(2067,542)(2028,536)
    (1990,529)(1952,522)(1915,515)
    (1877,507)(1840,499)(1802,490)
    (1763,480)(1724,470)(1684,459)
    (1643,447)(1601,434)(1558,421)
    (1515,408)(1472,394)(1428,380)
    (1386,365)(1345,352)(1306,338)
    (1269,326)(1236,314)(1207,304)
    (1183,295)(1163,288)(1148,282)(1125,274)
\path(1211.237,330.464)(1125.000,274.000)(1227.663,283.240)
\path(4900,387)(4897,387)(4891,387)
    (4880,388)(4863,389)(4841,390)
    (4814,391)(4783,393)(4750,394)
    (4715,396)(4679,397)(4645,399)
    (4611,400)(4578,401)(4547,402)
    (4517,404)(4488,404)(4460,405)
    (4432,406)(4404,407)(4375,407)
    (4346,408)(4320,408)(4294,409)
    (4267,409)(4239,409)(4211,410)
    (4181,410)(4151,410)(4120,410)
    (4088,410)(4056,410)(4023,410)
    (3991,410)(3959,410)(3927,409)
    (3895,409)(3864,409)(3834,408)
    (3805,407)(3777,407)(3750,406)
    (3725,405)(3700,404)(3678,403)
    (3656,402)(3636,401)(3617,399)
    (3584,397)(3555,394)(3530,390)
    (3506,386)(3484,380)(3463,374)
    (3443,368)(3424,360)(3407,353)(3375,337)
\path(3453.262,404.082)(3375.000,337.000)(3475.623,359.361)
\put(0,1687){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\theta
= \frac{\pi}2 + \frac1{10}$}}}
\put(2587,674){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$iR$}}}
\put(4562,1549){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
$\theta = \frac{\pi}2 - \frac1{10}$}}}
\end{picture}
}
\end{center}


==> fig6.tex <==

\begin{center}
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5891,2050)(0,-10)
\allinethickness{1.000pt}%
\put(2503.592,-10985.269){\arc{25091.961}{4.5121}{4.9851}}
\put(2546.928,-12777.859){\arc{26675.998}{4.5389}{4.9420}}
\path(4720,1372)(4570,410) \path(495,1372)(645,447)
\path(2133,1560)(2170,572)
\put(4220,60){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
$\frac{\pi}2 - \frac1{10}$}}}
\put(470,85){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}
$\frac{\pi}2 + \frac1{10}$}}}
\put(308,822){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$J$}}}
\put(945,947){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\mathcal
G$}}}
\put(1758,685){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$J(\theta)$}}}
\put(1083,1835){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\theta$}}}
\put(2528.128,-12224.508){\arc{27980.924}{4.5629}{4.6832}}
\path(2020.874,1731.734)(2120.000,1760.000)(2019.234,1781.707)
\path(540.311,1649.253)(445.000,1610.000)(547.570,1599.782)
\thinlines \texture{aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff
ffaaaaaa aaffffff ffaaaaaa
    aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa
    aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa
    aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa aaffffff ffaaaaaa }
\shade\path(2133,1210)(2158,1010)(2383,1010)
    (3145,1022)(3708,997)(4170,960)
    (4633,922)(4658,997)(4195,1072)
    (3745,1122)(3295,1172)(2783,1185)
    (2145,1222)(2133,1210)
\path(2133,1210)(2158,1010)(2383,1010)
    (3145,1022)(3708,997)(4170,960)
    (4633,922)(4658,997)(4195,1072)
    (3745,1122)(3295,1172)(2783,1185)
    (2145,1222)(2133,1210)
\allinethickness{2.000pt}%
\path(508,1385)(510,1384)(515,1381)
    (524,1377)(538,1370)(555,1362)
    (576,1352)(599,1341)(624,1329)
    (649,1318)(675,1308)(699,1298)
    (723,1289)(747,1281)(770,1273)
    (793,1267)(816,1261)(839,1256)
    (863,1251)(889,1247)(908,1244)
    (927,1242)(948,1239)(970,1237)
    (992,1235)(1016,1233)(1040,1231)
    (1066,1229)(1093,1227)(1120,1225)
    (1149,1224)(1179,1222)(1209,1221)
    (1240,1220)(1272,1219)(1304,1218)
    (1337,1217)(1369,1216)(1402,1215)
    (1435,1215)(1468,1214)(1501,1214)
    (1534,1213)(1567,1213)(1599,1213)
    (1632,1212)(1664,1212)(1697,1212)
    (1726,1212)(1756,1212)(1785,1212)
    (1816,1211)(1847,1211)(1879,1211)
    (1912,1211)(1946,1211)(1980,1210)
    (2015,1210)(2051,1210)(2087,1209)
    (2125,1209)(2163,1208)(2201,1208)
    (2239,1207)(2278,1207)(2318,1206)
    (2357,1205)(2396,1205)(2435,1204)
    (2474,1203)(2513,1202)(2551,1201)
    (2590,1199)(2627,1198)(2665,1197)
    (2702,1196)(2739,1194)(2776,1193)
    (2813,1191)(2850,1189)(2882,1188)
    (2916,1186)(2949,1184)(2983,1182)
    (3018,1180)(3053,1178)(3088,1176)
    (3124,1173)(3161,1171)(3198,1168)
    (3236,1165)(3275,1162)(3314,1159)
    (3353,1156)(3392,1153)(3432,1150)
    (3472,1146)(3512,1143)(3552,1139)
    (3591,1135)(3631,1131)(3670,1128)
    (3709,1124)(3747,1120)(3785,1116)
    (3822,1112)(3859,1108)(3895,1104)
    (3930,1100)(3965,1095)(3999,1091)
    (4033,1087)(4066,1083)(4098,1079)
    (4130,1075)(4162,1070)(4197,1065)
    (4232,1060)(4267,1055)(4303,1050)
    (4338,1045)(4373,1039)(4409,1034)
    (4445,1028)(4481,1022)(4517,1016)
    (4554,1009)(4590,1003)(4626,997)
    (4663,990)(4699,983)(4734,976)
    (4770,970)(4805,963)(4839,956)
    (4873,949)(4906,942)(4938,936)
    (4970,929)(5000,922)(5030,916)
    (5059,909)(5087,903)(5115,897)
    (5142,891)(5168,884)(5193,878)
    (5218,872)(5254,863)(5290,854)
    (5325,845)(5359,836)(5393,827)
    (5427,818)(5460,809)(5492,800)
    (5522,792)(5552,783)(5579,775)
    (5605,768)(5629,760)(5650,754)
    (5669,748)(5685,743)(5698,738)
    (5709,734)(5718,731)(5723,729)
    (5726,727)(5727,726)(5724,726)
    (5719,727)(5710,729)(5699,731)
    (5684,734)(5667,738)(5646,743)
    (5624,748)(5598,754)(5571,760)
    (5542,767)(5511,774)(5480,781)
    (5448,788)(5415,795)(5383,802)
    (5350,809)(5318,816)(5287,822)
    (5256,828)(5233,833)(5211,837)
    (5188,841)(5165,845)(5141,849)
    (5117,853)(5092,856)(5067,860)
    (5041,864)(5014,868)(4986,872)
    (4957,875)(4928,879)(4898,883)
    (4867,886)(4835,890)(4804,893)
    (4771,897)(4738,900)(4705,904)
    (4671,907)(4637,910)(4603,913)
    (4568,916)(4533,919)(4497,922)
    (4460,925)(4422,928)(4394,931)
    (4364,933)(4334,935)(4304,938)
    (4272,940)(4239,942)(4205,945)
    (4171,947)(4135,950)(4099,953)
    (4061,955)(4023,958)(3984,960)
    (3944,963)(3903,965)(3862,968)
    (3820,971)(3778,973)(3735,976)
    (3692,978)(3649,980)(3606,983)
    (3563,985)(3520,987)(3478,989)
    (3435,991)(3393,993)(3352,995)
    (3311,997)(3270,998)(3230,1000)
    (3191,1001)(3152,1003)(3113,1004)
    (3075,1005)(3038,1006)(3001,1007)
    (2964,1008)(2926,1009)(2887,1009)
    (2849,1010)(2810,1010)(2771,1010)
    (2732,1011)(2693,1011)(2654,1011)
    (2614,1010)(2575,1010)(2535,1010)
    (2494,1009)(2454,1008)(2414,1007)
    (2374,1006)(2334,1005)(2294,1004)
    (2254,1002)(2215,1001)(2176,999)
    (2138,997)(2101,995)(2064,993)
    (2028,991)(1992,989)(1958,987)
    (1924,984)(1891,982)(1859,979)
    (1828,976)(1797,973)(1768,970)
    (1739,967)(1711,964)(1683,961)
    (1656,958)(1622,953)(1588,949)
    (1554,944)(1521,939)(1488,933)
    (1455,928)(1423,922)(1390,915)
    (1358,909)(1326,902)(1295,895)
    (1264,887)(1234,880)(1205,872)
    (1176,864)(1148,856)(1121,847)
    (1095,839)(1071,830)(1047,821)
    (1025,813)(1004,804)(984,795)
    (965,787)(947,778)(930,769)
    (914,760)(899,751)(877,737)
    (857,722)(838,707)(820,690)
    (802,671)(786,651)(769,629)
    (752,604)(736,578)(720,551)
    (704,524)(690,499)(679,476)
    (669,458)(663,446)(660,438)(658,435)
\end{picture}
}
\end{center}

